ForeComp: An R Package for Comparing Predictive Accuracy Using Fixed-Smoothing Asymptotics

We introduce ForeComp, an R package for comparing predictive accuracy using Diebold-Mariano type tests of equal predictive ability with standard and fixed smoothing inference. The package provides a common interface for loss differential based testing and includes Plot Tradeoff, a visual diagnostic for bandwidth sensitivity and the size-power tradeoff. We illustrate the toolkit with Survey of Professional Forecasters applications and Monte Carlo evidence on finite-sample performance.

==> (inline-0) <==
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.058}& \textbf{0.034}& \textbf{0.030}& \textbf{0.026}& \textbf{0.019}& \textbf{0.109}& \textbf{0.051}& \textbf{0.044}& \textbf{0.040}& \textbf{0.026}& \textbf{0.349}& \textbf{0.166}& \textbf{0.127}& \textbf{0.106}& \textbf{0.049}\\
25 & 75& 0.070& 0.061& 0.045& 0.048& 0.406& 0.142& 0.072& 0.065& 0.071& 0.395& 0.374& 0.212& 0.173& 0.160& 0.410\\
25 & 125& 0.075& 0.081& 0.092& 0.096& 0.670& 0.160& 0.109& 0.111& 0.119& 0.657& 0.386& 0.243& 0.214& 0.207& 0.623\\
25 & 175& 0.083& 0.101& 0.124& 0.142& 0.783& 0.154& 0.127& 0.149& 0.164& 0.763& 0.369& 0.262& 0.250& 0.242& 0.746\\
\midrule
75 & 25& 0.061& 0.078& 0.099& 0.115& 0.466& 0.103& 0.084& 0.097& 0.117& 0.426& 0.354& 0.187& 0.145& 0.158& 0.386\\
75 & 75& \textbf{0.063}& \textbf{0.045}& \textbf{0.040}& \textbf{0.035}& \textbf{0.024}& \textbf{0.120}& \textbf{0.062}& \textbf{0.048}& \textbf{0.041}& \textbf{0.024}& \textbf{0.344}& \textbf{0.153}& \textbf{0.115}& \textbf{0.086}& \textbf{0.033}\\
75 & 125& 0.070& 0.049& 0.042& 0.036& 0.025& 0.122& 0.066& 0.057& 0.044& 0.029& 0.368& 0.170& 0.116& 0.090& 0.050\\
75 & 175& 0.068& 0.052& 0.048& 0.045& 0.056& 0.126& 0.076& 0.056& 0.054& 0.062& 0.354& 0.192& 0.130& 0.112& 0.084\\
\midrule
125 & 25& 0.073& 0.093& 0.133& 0.162& 0.694& 0.107& 0.104& 0.124& 0.168& 0.656& 0.349& 0.190& 0.175& 0.188& 0.573\\
125 & 75& 0.057& 0.055& 0.052& 0.052& 0.073& 0.113& 0.064& 0.059& 0.057& 0.074& 0.340& 0.155& 0.104& 0.090& 0.079\\
125 & 125& \textbf{0.067}& \textbf{0.059}& \textbf{0.047}& \textbf{0.043}& \textbf{0.026}& \textbf{0.124}& \textbf{0.065}& \textbf{0.055}& \textbf{0.050}& \textbf{0.023}& \textbf{0.357}& \textbf{0.162}& \textbf{0.120}& \textbf{0.086}& \textbf{0.038}\\
125 & 175& 0.066& 0.056& 0.048& 0.050& 0.019& 0.122& 0.065& 0.053& 0.046& 0.019& 0.353& 0.162& 0.115& 0.098& 0.031\\
\midrule
175 & 25& 0.067& 0.093& 0.135& 0.179& 0.774& 0.104& 0.103& 0.143& 0.181& 0.738& 0.365& 0.199& 0.178& 0.196& 0.675\\
175 & 75& 0.066& 0.060& 0.061& 0.067& 0.132& 0.113& 0.067& 0.056& 0.064& 0.133& 0.340& 0.157& 0.113& 0.096& 0.126\\
175 & 125& 0.068& 0.056& 0.046& 0.050& 0.050& 0.115& 0.067& 0.056& 0.051& 0.049& 0.344& 0.160& 0.115& 0.086& 0.056\\
175 & 175& \textbf{0.073}& \textbf{0.048}& \textbf{0.057}& \textbf{0.046}& \textbf{0.030}& \textbf{0.127}& \textbf{0.067}& \textbf{0.057}& \textbf{0.046}& \textbf{0.027}& \textbf{0.342}& \textbf{0.159}& \textbf{0.116}& \textbf{0.089}& \textbf{0.038}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.040}& \textbf{0.031}& \textbf{0.028}& \textbf{0.025}& \textbf{0.019}& \textbf{0.063}& \textbf{0.041}& \textbf{0.038}& \textbf{0.035}& \textbf{0.026}& \textbf{0.129}& \textbf{0.115}& \textbf{0.094}& \textbf{0.083}& \textbf{0.046}\\
25 & 75& 0.053& 0.054& 0.042& 0.046& 0.404& 0.093& 0.058& 0.056& 0.062& 0.393& 0.157& 0.148& 0.136& 0.133& 0.397\\
25 & 125& 0.060& 0.074& 0.086& 0.092& 0.669& 0.110& 0.094& 0.102& 0.111& 0.653& 0.167& 0.176& 0.170& 0.175& 0.609\\
25 & 175& 0.063& 0.093& 0.118& 0.136& 0.782& 0.105& 0.110& 0.136& 0.151& 0.759& 0.160& 0.197& 0.211& 0.207& 0.737\\
\midrule
75 & 25& 0.045& 0.070& 0.095& 0.112& 0.464& 0.056& 0.068& 0.085& 0.109& 0.422& 0.122& 0.124& 0.106& 0.124& 0.375\\
75 & 75& \textbf{0.047}& \textbf{0.040}& \textbf{0.037}& \textbf{0.032}& \textbf{0.023}& \textbf{0.071}& \textbf{0.050}& \textbf{0.042}& \textbf{0.037}& \textbf{0.024}& \textbf{0.128}& \textbf{0.103}& \textbf{0.089}& \textbf{0.068}& \textbf{0.031}\\
75 & 125& 0.052& 0.043& 0.039& 0.035& 0.024& 0.081& 0.055& 0.051& 0.039& 0.028& 0.143& 0.117& 0.087& 0.070& 0.045\\
75 & 175& 0.050& 0.047& 0.046& 0.044& 0.055& 0.081& 0.063& 0.048& 0.047& 0.060& 0.139& 0.131& 0.101& 0.087& 0.078\\
\midrule
125 & 25& 0.052& 0.083& 0.125& 0.155& 0.693& 0.062& 0.084& 0.110& 0.155& 0.652& 0.121& 0.126& 0.129& 0.150& 0.562\\
125 & 75& 0.042& 0.048& 0.049& 0.048& 0.073& 0.071& 0.051& 0.051& 0.052& 0.072& 0.130& 0.104& 0.077& 0.071& 0.074\\
125 & 125& \textbf{0.049}& \textbf{0.055}& \textbf{0.044}& \textbf{0.041}& \textbf{0.025}& \textbf{0.078}& \textbf{0.051}& \textbf{0.049}& \textbf{0.048}& \textbf{0.023}& \textbf{0.138}& \textbf{0.105}& \textbf{0.087}& \textbf{0.066}& \textbf{0.036}\\
125 & 175& 0.049& 0.050& 0.046& 0.047& 0.018& 0.080& 0.053& 0.047& 0.040& 0.019& 0.129& 0.110& 0.084& 0.082& 0.028\\
\midrule
175 & 25& 0.048& 0.087& 0.127& 0.175& 0.772& 0.058& 0.084& 0.131& 0.169& 0.735& 0.127& 0.136& 0.131& 0.157& 0.662\\
175 & 75& 0.051& 0.057& 0.058& 0.064& 0.131& 0.067& 0.053& 0.049& 0.060& 0.132& 0.120& 0.100& 0.086& 0.075& 0.122\\
175 & 125& 0.051& 0.050& 0.044& 0.048& 0.050& 0.071& 0.052& 0.050& 0.047& 0.048& 0.124& 0.101& 0.087& 0.069& 0.053\\
175 & 175& \textbf{0.054}& \textbf{0.041}& \textbf{0.055}& \textbf{0.045}& \textbf{0.030}& \textbf{0.076}& \textbf{0.051}& \textbf{0.051}& \textbf{0.043}& \textbf{0.026}& \textbf{0.132}& \textbf{0.107}& \textbf{0.088}& \textbf{0.070}& \textbf{0.036}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.084}& \textbf{0.046}& \textbf{0.042}& \textbf{0.040}& \textbf{0.026}& \textbf{0.126}& \textbf{0.072}& \textbf{0.062}& \textbf{0.058}& \textbf{0.037}& \textbf{0.203}& \textbf{0.128}& \textbf{0.095}& \textbf{0.100}& \textbf{0.071}\\
25 & 75& 0.090& 0.072& 0.058& 0.060& 0.418& 0.159& 0.102& 0.093& 0.097& 0.457& 0.242& 0.168& 0.140& 0.141& 0.480\\
25 & 125& 0.099& 0.097& 0.106& 0.110& 0.678& 0.184& 0.144& 0.146& 0.161& 0.707& 0.246& 0.198& 0.193& 0.203& 0.720\\
25 & 175& 0.103& 0.119& 0.140& 0.154& 0.782& 0.177& 0.169& 0.183& 0.211& 0.807& 0.239& 0.222& 0.233& 0.250& 0.821\\
\midrule
75 & 25& 0.099& 0.114& 0.138& 0.157& 0.518& 0.129& 0.121& 0.139& 0.162& 0.491& 0.195& 0.166& 0.156& 0.188& 0.477\\
75 & 75& \textbf{0.081}& \textbf{0.057}& \textbf{0.054}& \textbf{0.042}& \textbf{0.027}& \textbf{0.150}& \textbf{0.088}& \textbf{0.070}& \textbf{0.058}& \textbf{0.034}& \textbf{0.198}& \textbf{0.122}& \textbf{0.096}& \textbf{0.090}& \textbf{0.046}\\
75 & 125& 0.087& 0.058& 0.051& 0.043& 0.028& 0.144& 0.094& 0.079& 0.065& 0.041& 0.210& 0.127& 0.101& 0.090& 0.068\\
75 & 175& 0.091& 0.063& 0.055& 0.052& 0.059& 0.147& 0.098& 0.081& 0.072& 0.081& 0.207& 0.143& 0.114& 0.107& 0.109\\
\midrule
125 & 25& 0.103& 0.130& 0.177& 0.214& 0.735& 0.131& 0.143& 0.171& 0.215& 0.716& 0.199& 0.163& 0.198& 0.231& 0.663\\
125 & 75& 0.083& 0.070& 0.067& 0.065& 0.085& 0.137& 0.090& 0.079& 0.084& 0.093& 0.201& 0.132& 0.100& 0.103& 0.125\\
125 & 125& \textbf{0.094}& \textbf{0.068}& \textbf{0.056}& \textbf{0.050}& \textbf{0.031}& \textbf{0.149}& \textbf{0.094}& \textbf{0.075}& \textbf{0.069}& \textbf{0.033}& \textbf{0.204}& \textbf{0.127}& \textbf{0.105}& \textbf{0.092}& \textbf{0.051}\\
125 & 175& 0.094& 0.067& 0.058& 0.057& 0.023& 0.149& 0.095& 0.077& 0.067& 0.027& 0.209& 0.132& 0.109& 0.097& 0.047\\
\midrule
175 & 25& 0.108& 0.136& 0.190& 0.224& 0.806& 0.132& 0.146& 0.198& 0.246& 0.795& 0.203& 0.179& 0.200& 0.242& 0.750\\
175 & 75& 0.090& 0.082& 0.075& 0.082& 0.146& 0.140& 0.102& 0.082& 0.091& 0.160& 0.204& 0.135& 0.115& 0.114& 0.186\\
175 & 125& 0.089& 0.068& 0.056& 0.065& 0.053& 0.136& 0.093& 0.080& 0.075& 0.063& 0.191& 0.131& 0.106& 0.093& 0.078\\
175 & 175& \textbf{0.092}& \textbf{0.063}& \textbf{0.070}& \textbf{0.056}& \textbf{0.032}& \textbf{0.147}& \textbf{0.096}& \textbf{0.083}& \textbf{0.066}& \textbf{0.038}& \textbf{0.195}& \textbf{0.129}& \textbf{0.104}& \textbf{0.091}& \textbf{0.054}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.133}& \textbf{0.094}& \textbf{0.079}& \textbf{0.079}& \textbf{0.056}& \textbf{0.155}& \textbf{0.096}& \textbf{0.087}& \textbf{0.082}& \textbf{0.061}& \textbf{0.211}& \textbf{0.124}& \textbf{0.094}& \textbf{0.094}& \textbf{0.062}\\
25 & 75& 0.136& 0.106& 0.092& 0.089& 0.467& 0.188& 0.117& 0.110& 0.118& 0.471& 0.249& 0.164& 0.141& 0.145& 0.448\\
25 & 125& 0.164& 0.141& 0.142& 0.150& 0.702& 0.211& 0.157& 0.167& 0.174& 0.697& 0.253& 0.193& 0.188& 0.196& 0.659\\
25 & 175& 0.163& 0.156& 0.179& 0.194& 0.794& 0.219& 0.185& 0.197& 0.221& 0.787& 0.250& 0.219& 0.231& 0.235& 0.772\\
\midrule
75 & 25& 0.158& 0.190& 0.222& 0.260& 0.666& 0.151& 0.169& 0.188& 0.222& 0.598& 0.204& 0.142& 0.128& 0.157& 0.454\\
75 & 75& \textbf{0.134}& \textbf{0.093}& \textbf{0.084}& \textbf{0.073}& \textbf{0.047}& \textbf{0.180}& \textbf{0.109}& \textbf{0.088}& \textbf{0.077}& \textbf{0.052}& \textbf{0.202}& \textbf{0.111}& \textbf{0.087}& \textbf{0.070}& \textbf{0.044}\\
75 & 125& 0.136& 0.091& 0.075& 0.068& 0.045& 0.173& 0.109& 0.094& 0.077& 0.050& 0.223& 0.121& 0.092& 0.081& 0.063\\
75 & 175& 0.144& 0.102& 0.083& 0.074& 0.083& 0.177& 0.113& 0.092& 0.082& 0.089& 0.220& 0.139& 0.104& 0.099& 0.100\\
\midrule
125 & 25& 0.166& 0.223& 0.272& 0.330& 0.846& 0.162& 0.188& 0.234& 0.299& 0.796& 0.205& 0.143& 0.165& 0.194& 0.648\\
125 & 75& 0.131& 0.113& 0.108& 0.106& 0.145& 0.165& 0.114& 0.103& 0.103& 0.129& 0.200& 0.113& 0.086& 0.079& 0.111\\
125 & 125& \textbf{0.146}& \textbf{0.106}& \textbf{0.085}& \textbf{0.080}& \textbf{0.049}& \textbf{0.172}& \textbf{0.112}& \textbf{0.093}& \textbf{0.083}& \textbf{0.046}& \textbf{0.212}& \textbf{0.116}& \textbf{0.092}& \textbf{0.076}& \textbf{0.047}\\
125 & 175& 0.146& 0.102& 0.085& 0.077& 0.034& 0.176& 0.108& 0.087& 0.077& 0.036& 0.217& 0.120& 0.097& 0.087& 0.041\\
\midrule
175 & 25& 0.177& 0.227& 0.296& 0.353& 0.897& 0.162& 0.200& 0.261& 0.334& 0.861& 0.202& 0.151& 0.169& 0.200& 0.737\\
175 & 75& 0.146& 0.130& 0.118& 0.133& 0.226& 0.164& 0.122& 0.107& 0.121& 0.214& 0.204& 0.116& 0.090& 0.092& 0.174\\
175 & 125& 0.147& 0.107& 0.086& 0.094& 0.086& 0.168& 0.109& 0.097& 0.091& 0.082& 0.202& 0.116& 0.090& 0.075& 0.071\\
175 & 175& \textbf{0.142}& \textbf{0.103}& \textbf{0.097}& \textbf{0.081}& \textbf{0.050}& \textbf{0.181}& \textbf{0.108}& \textbf{0.095}& \textbf{0.080}& \textbf{0.048}& \textbf{0.206}& \textbf{0.120}& \textbf{0.092}& \textbf{0.078}& \textbf{0.047}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.038}& \textbf{0.043}& \textbf{0.044}& \textbf{0.048}& \textbf{0.043}& \textbf{0.048}& \textbf{0.042}& \textbf{0.049}& \textbf{0.046}& \textbf{0.046}& \textbf{0.077}& \textbf{0.059}& \textbf{0.049}& \textbf{0.055}& \textbf{0.046}\\
25 & 75& 0.042& 0.045& 0.044& 0.046& 0.413& 0.074& 0.053& 0.057& 0.066& 0.410& 0.117& 0.084& 0.078& 0.088& 0.394\\
25 & 125& 0.056& 0.068& 0.076& 0.091& 0.648& 0.093& 0.085& 0.092& 0.106& 0.638& 0.122& 0.118& 0.119& 0.124& 0.600\\
25 & 175& 0.056& 0.080& 0.105& 0.124& 0.742& 0.094& 0.102& 0.126& 0.140& 0.735& 0.121& 0.135& 0.151& 0.160& 0.723\\
\midrule
75 & 25& 0.048& 0.105& 0.147& 0.188& 0.625& 0.045& 0.080& 0.111& 0.151& 0.557& 0.068& 0.064& 0.068& 0.096& 0.404\\
75 & 75& \textbf{0.037}& \textbf{0.044}& \textbf{0.047}& \textbf{0.041}& \textbf{0.037}& \textbf{0.062}& \textbf{0.042}& \textbf{0.046}& \textbf{0.044}& \textbf{0.039}& \textbf{0.081}& \textbf{0.049}& \textbf{0.043}& \textbf{0.037}& \textbf{0.034}\\
75 & 125& 0.043& 0.034& 0.038& 0.037& 0.033& 0.066& 0.047& 0.046& 0.044& 0.037& 0.098& 0.058& 0.047& 0.041& 0.047\\
75 & 175& 0.043& 0.040& 0.040& 0.040& 0.063& 0.071& 0.058& 0.047& 0.048& 0.065& 0.096& 0.072& 0.059& 0.054& 0.077\\
\midrule
125 & 25& 0.051& 0.119& 0.192& 0.252& 0.817& 0.049& 0.093& 0.146& 0.212& 0.767& 0.064& 0.067& 0.089& 0.118& 0.604\\
125 & 75& 0.038& 0.053& 0.059& 0.062& 0.121& 0.053& 0.049& 0.059& 0.063& 0.110& 0.077& 0.051& 0.043& 0.042& 0.090\\
125 & 125& \textbf{0.043}& \textbf{0.045}& \textbf{0.046}& \textbf{0.044}& \textbf{0.040}& \textbf{0.062}& \textbf{0.045}& \textbf{0.047}& \textbf{0.051}& \textbf{0.036}& \textbf{0.085}& \textbf{0.049}& \textbf{0.043}& \textbf{0.041}& \textbf{0.037}\\
125 & 175& 0.040& 0.043& 0.045& 0.044& 0.026& 0.066& 0.047& 0.046& 0.046& 0.026& 0.093& 0.063& 0.050& 0.052& 0.029\\
\midrule
175 & 25& 0.050& 0.125& 0.201& 0.266& 0.876& 0.044& 0.098& 0.170& 0.237& 0.833& 0.062& 0.070& 0.091& 0.125& 0.696\\
175 & 75& 0.043& 0.063& 0.063& 0.086& 0.194& 0.053& 0.050& 0.057& 0.075& 0.188& 0.078& 0.051& 0.046& 0.045& 0.145\\
175 & 125& 0.041& 0.044& 0.043& 0.058& 0.070& 0.057& 0.042& 0.048& 0.052& 0.067& 0.075& 0.050& 0.043& 0.040& 0.054\\
175 & 175& \textbf{0.044}& \textbf{0.045}& \textbf{0.051}& \textbf{0.045}& \textbf{0.038}& \textbf{0.063}& \textbf{0.050}& \textbf{0.052}& \textbf{0.043}& \textbf{0.038}& \textbf{0.084}& \textbf{0.051}& \textbf{0.048}& \textbf{0.044}& \textbf{0.037}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.046}& \textbf{0.052}& \textbf{0.050}& \textbf{0.054}& \textbf{0.043}& \textbf{0.036}& \textbf{0.039}& \textbf{0.044}& \textbf{0.044}& \textbf{0.045}& \textbf{0.042}& \textbf{0.053}& \textbf{0.045}& \textbf{0.052}& \textbf{0.048}\\
25 & 75& 0.048& 0.052& 0.049& 0.051& 0.410& 0.050& 0.048& 0.053& 0.061& 0.400& 0.068& 0.069& 0.071& 0.080& 0.379\\
25 & 125& 0.056& 0.072& 0.081& 0.094& 0.651& 0.063& 0.076& 0.088& 0.099& 0.634& 0.080& 0.097& 0.106& 0.116& 0.591\\
25 & 175& 0.055& 0.083& 0.110& 0.129& 0.751& 0.068& 0.090& 0.118& 0.133& 0.729& 0.074& 0.114& 0.139& 0.152& 0.719\\
\midrule
75 & 25& 0.054& 0.111& 0.147& 0.194& 0.625& 0.032& 0.070& 0.100& 0.136& 0.540& 0.036& 0.052& 0.055& 0.082& 0.386\\
75 & 75& \textbf{0.043}& \textbf{0.050}& \textbf{0.052}& \textbf{0.045}& \textbf{0.034}& \textbf{0.045}& \textbf{0.042}& \textbf{0.045}& \textbf{0.042}& \textbf{0.035}& \textbf{0.048}& \textbf{0.043}& \textbf{0.039}& \textbf{0.035}& \textbf{0.029}\\
75 & 125& 0.042& 0.040& 0.044& 0.043& 0.035& 0.048& 0.043& 0.042& 0.044& 0.036& 0.064& 0.051& 0.045& 0.036& 0.044\\
75 & 175& 0.044& 0.046& 0.045& 0.043& 0.063& 0.047& 0.057& 0.046& 0.047& 0.066& 0.062& 0.063& 0.054& 0.053& 0.072\\
\midrule
125 & 25& 0.052& 0.128& 0.192& 0.249& 0.816& 0.040& 0.079& 0.132& 0.200& 0.751& 0.036& 0.052& 0.073& 0.103& 0.578\\
125 & 75& 0.041& 0.063& 0.067& 0.067& 0.105& 0.037& 0.045& 0.056& 0.059& 0.089& 0.046& 0.042& 0.038& 0.040& 0.074\\
125 & 125& \textbf{0.048}& \textbf{0.053}& \textbf{0.048}& \textbf{0.050}& \textbf{0.037}& \textbf{0.042}& \textbf{0.044}& \textbf{0.048}& \textbf{0.047}& \textbf{0.031}& \textbf{0.053}& \textbf{0.040}& \textbf{0.039}& \textbf{0.039}& \textbf{0.034}\\
125 & 175& 0.044& 0.050& 0.048& 0.052& 0.028& 0.048& 0.044& 0.042& 0.044& 0.024& 0.060& 0.053& 0.049& 0.047& 0.027\\
\midrule
175 & 25& 0.060& 0.131& 0.200& 0.274& 0.876& 0.035& 0.085& 0.152& 0.217& 0.823& 0.036& 0.055& 0.074& 0.106& 0.677\\
175 & 75& 0.047& 0.071& 0.067& 0.088& 0.172& 0.042& 0.050& 0.058& 0.073& 0.160& 0.048& 0.043& 0.042& 0.043& 0.120\\
175 & 125& 0.047& 0.050& 0.048& 0.062& 0.063& 0.042& 0.041& 0.048& 0.051& 0.060& 0.046& 0.043& 0.041& 0.037& 0.046\\
175 & 175& \textbf{0.043}& \textbf{0.052}& \textbf{0.059}& \textbf{0.051}& \textbf{0.038}& \textbf{0.050}& \textbf{0.039}& \textbf{0.047}& \textbf{0.045}& \textbf{0.036}& \textbf{0.055}& \textbf{0.045}& \textbf{0.041}& \textbf{0.039}& \textbf{0.034}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.043}& \textbf{0.058}& \textbf{0.055}& \textbf{0.048}& \textbf{0.049}& \textbf{0.050}& \textbf{0.051}& \textbf{0.051}& \textbf{0.050}& \textbf{0.053}& \textbf{0.046}& \textbf{0.045}& \textbf{0.043}& \textbf{0.056}& \textbf{0.045}\\
25 & 75& 0.048& 0.049& 0.050& 0.053& 0.121& 0.049& 0.051& 0.047& 0.059& 0.114& 0.058& 0.050& 0.057& 0.058& 0.110\\
25 & 125& 0.054& 0.049& 0.054& 0.067& 0.140& 0.053& 0.049& 0.055& 0.063& 0.150& 0.058& 0.057& 0.055& 0.063& 0.137\\
25 & 175& 0.055& 0.059& 0.067& 0.067& 0.153& 0.057& 0.059& 0.061& 0.066& 0.154& 0.059& 0.067& 0.063& 0.070& 0.146\\
\midrule
75 & 25& 0.044& 0.079& 0.087& 0.095& 0.162& 0.047& 0.063& 0.077& 0.080& 0.149& 0.049& 0.049& 0.060& 0.053& 0.105\\
75 & 75& \textbf{0.042}& \textbf{0.046}& \textbf{0.050}& \textbf{0.057}& \textbf{0.047}& \textbf{0.048}& \textbf{0.044}& \textbf{0.051}& \textbf{0.057}& \textbf{0.051}& \textbf{0.046}& \textbf{0.048}& \textbf{0.050}& \textbf{0.044}& \textbf{0.046}\\
75 & 125& 0.047& 0.043& 0.048& 0.053& 0.051& 0.047& 0.048& 0.043& 0.048& 0.052& 0.049& 0.043& 0.045& 0.043& 0.055\\
75 & 175& 0.045& 0.041& 0.046& 0.044& 0.053& 0.046& 0.050& 0.047& 0.050& 0.056& 0.051& 0.048& 0.046& 0.042& 0.067\\
\midrule
125 & 25& 0.053& 0.082& 0.101& 0.116& 0.215& 0.049& 0.067& 0.082& 0.095& 0.192& 0.047& 0.046& 0.060& 0.063& 0.138\\
125 & 75& 0.044& 0.057& 0.061& 0.059& 0.072& 0.047& 0.053& 0.059& 0.062& 0.077& 0.044& 0.046& 0.042& 0.053& 0.062\\
125 & 125& \textbf{0.049}& \textbf{0.048}& \textbf{0.049}& \textbf{0.050}& \textbf{0.054}& \textbf{0.047}& \textbf{0.043}& \textbf{0.050}& \textbf{0.048}& \textbf{0.053}& \textbf{0.052}& \textbf{0.046}& \textbf{0.047}& \textbf{0.045}& \textbf{0.052}\\
125 & 175& 0.051& 0.049& 0.046& 0.044& 0.047& 0.051& 0.045& 0.046& 0.041& 0.048& 0.048& 0.044& 0.043& 0.045& 0.048\\
\midrule
175 & 25& 0.054& 0.089& 0.107& 0.120& 0.237& 0.040& 0.075& 0.082& 0.097& 0.222& 0.047& 0.058& 0.059& 0.060& 0.148\\
175 & 75& 0.048& 0.056& 0.060& 0.070& 0.097& 0.044& 0.050& 0.060& 0.067& 0.092& 0.051& 0.044& 0.042& 0.052& 0.081\\
175 & 125& 0.047& 0.049& 0.049& 0.055& 0.071& 0.045& 0.057& 0.047& 0.048& 0.065& 0.049& 0.046& 0.050& 0.048& 0.057\\
175 & 175& \textbf{0.046}& \textbf{0.052}& \textbf{0.045}& \textbf{0.051}& \textbf{0.056}& \textbf{0.051}& \textbf{0.047}& \textbf{0.050}& \textbf{0.050}& \textbf{0.053}& \textbf{0.049}& \textbf{0.047}& \textbf{0.042}& \textbf{0.041}& \textbf{0.049}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.048}& \textbf{0.059}& \textbf{0.069}& \textbf{0.068}& \textbf{0.054}& \textbf{0.047}& \textbf{0.051}& \textbf{0.057}& \textbf{0.062}& \textbf{0.052}& \textbf{0.061}& \textbf{0.053}& \textbf{0.041}& \textbf{0.048}& \textbf{0.047}\\
25 & 75& 0.046& 0.056& 0.050& 0.061& 0.272& 0.064& 0.050& 0.058& 0.064& 0.269& 0.097& 0.072& 0.061& 0.074& 0.261\\
25 & 125& 0.053& 0.063& 0.076& 0.081& 0.427& 0.073& 0.070& 0.073& 0.090& 0.429& 0.105& 0.099& 0.094& 0.101& 0.405\\
25 & 175& 0.060& 0.071& 0.096& 0.101& 0.515& 0.084& 0.083& 0.099& 0.110& 0.491& 0.096& 0.105& 0.115& 0.121& 0.465\\
\midrule
75 & 25& 0.058& 0.116& 0.171& 0.226& 0.510& 0.042& 0.089& 0.125& 0.174& 0.440& 0.054& 0.055& 0.061& 0.076& 0.278\\
75 & 75& \textbf{0.043}& \textbf{0.055}& \textbf{0.061}& \textbf{0.057}& \textbf{0.063}& \textbf{0.054}& \textbf{0.046}& \textbf{0.053}& \textbf{0.061}& \textbf{0.061}& \textbf{0.065}& \textbf{0.045}& \textbf{0.041}& \textbf{0.038}& \textbf{0.053}\\
75 & 125& 0.045& 0.044& 0.047& 0.050& 0.047& 0.054& 0.043& 0.042& 0.045& 0.049& 0.083& 0.046& 0.039& 0.039& 0.051\\
75 & 175& 0.044& 0.042& 0.046& 0.045& 0.071& 0.064& 0.047& 0.046& 0.052& 0.066& 0.072& 0.057& 0.053& 0.051& 0.072\\
\midrule
125 & 25& 0.060& 0.134& 0.210& 0.291& 0.702& 0.043& 0.097& 0.152& 0.217& 0.621& 0.055& 0.054& 0.077& 0.090& 0.409\\
125 & 75& 0.044& 0.061& 0.079& 0.085& 0.164& 0.044& 0.047& 0.063& 0.080& 0.146& 0.059& 0.040& 0.041& 0.046& 0.107\\
125 & 125& \textbf{0.045}& \textbf{0.052}& \textbf{0.056}& \textbf{0.061}& \textbf{0.073}& \textbf{0.049}& \textbf{0.046}& \textbf{0.051}& \textbf{0.056}& \textbf{0.070}& \textbf{0.073}& \textbf{0.039}& \textbf{0.038}& \textbf{0.041}& \textbf{0.062}\\
125 & 175& 0.044& 0.049& 0.046& 0.048& 0.049& 0.057& 0.047& 0.046& 0.047& 0.049& 0.075& 0.050& 0.042& 0.043& 0.051\\
\midrule
175 & 25& 0.071& 0.143& 0.230& 0.296& 0.767& 0.039& 0.106& 0.167& 0.249& 0.708& 0.055& 0.061& 0.067& 0.090& 0.483\\
175 & 75& 0.051& 0.073& 0.077& 0.101& 0.244& 0.050& 0.054& 0.072& 0.087& 0.226& 0.065& 0.042& 0.046& 0.048& 0.161\\
175 & 125& 0.048& 0.051& 0.054& 0.069& 0.124& 0.046& 0.047& 0.052& 0.062& 0.113& 0.063& 0.038& 0.035& 0.041& 0.096\\
175 & 175& \textbf{0.048}& \textbf{0.055}& \textbf{0.057}& \textbf{0.050}& \textbf{0.079}& \textbf{0.057}& \textbf{0.045}& \textbf{0.050}& \textbf{0.051}& \textbf{0.081}& \textbf{0.068}& \textbf{0.043}& \textbf{0.039}& \textbf{0.038}& \textbf{0.066}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.048}& \textbf{0.048}& \textbf{0.056}& \textbf{0.058}& \textbf{0.052}& \textbf{0.073}& \textbf{0.047}& \textbf{0.054}& \textbf{0.055}& \textbf{0.056}& \textbf{0.135}& \textbf{0.066}& \textbf{0.051}& \textbf{0.056}& \textbf{0.050}\\
25 & 75& 0.052& 0.058& 0.052& 0.057& 0.379& 0.097& 0.058& 0.063& 0.070& 0.365& 0.173& 0.087& 0.079& 0.094& 0.348\\
25 & 125& 0.055& 0.069& 0.082& 0.092& 0.585& 0.124& 0.089& 0.095& 0.107& 0.562& 0.176& 0.118& 0.116& 0.124& 0.531\\
25 & 175& 0.057& 0.083& 0.109& 0.122& 0.670& 0.123& 0.103& 0.121& 0.136& 0.647& 0.166& 0.135& 0.152& 0.153& 0.631\\
\midrule
75 & 25& 0.054& 0.110& 0.161& 0.204& 0.607& 0.070& 0.087& 0.118& 0.161& 0.540& 0.127& 0.080& 0.074& 0.091& 0.365\\
75 & 75& \textbf{0.048}& \textbf{0.049}& \textbf{0.056}& \textbf{0.053}& \textbf{0.064}& \textbf{0.088}& \textbf{0.053}& \textbf{0.052}& \textbf{0.054}& \textbf{0.065}& \textbf{0.129}& \textbf{0.058}& \textbf{0.045}& \textbf{0.043}& \textbf{0.052}\\
75 & 125& 0.048& 0.048& 0.048& 0.047& 0.045& 0.092& 0.055& 0.054& 0.047& 0.049& 0.150& 0.065& 0.048& 0.043& 0.052\\
75 & 175& 0.045& 0.047& 0.051& 0.047& 0.075& 0.091& 0.066& 0.055& 0.056& 0.078& 0.147& 0.077& 0.062& 0.055& 0.088\\
\midrule
125 & 25& 0.059& 0.129& 0.202& 0.264& 0.795& 0.076& 0.096& 0.142& 0.222& 0.737& 0.130& 0.083& 0.093& 0.119& 0.543\\
125 & 75& 0.046& 0.063& 0.071& 0.076& 0.177& 0.084& 0.057& 0.066& 0.070& 0.158& 0.134& 0.061& 0.048& 0.047& 0.120\\
125 & 125& \textbf{0.052}& \textbf{0.055}& \textbf{0.053}& \textbf{0.056}& \textbf{0.062}& \textbf{0.088}& \textbf{0.057}& \textbf{0.054}& \textbf{0.053}& \textbf{0.062}& \textbf{0.136}& \textbf{0.061}& \textbf{0.048}& \textbf{0.045}& \textbf{0.057}\\
125 & 175& 0.048& 0.052& 0.052& 0.050& 0.043& 0.086& 0.055& 0.052& 0.050& 0.046& 0.137& 0.069& 0.055& 0.051& 0.041\\
\midrule
175 & 25& 0.064& 0.137& 0.212& 0.286& 0.854& 0.073& 0.097& 0.168& 0.247& 0.807& 0.132& 0.087& 0.097& 0.118& 0.626\\
175 & 75& 0.053& 0.074& 0.074& 0.101& 0.268& 0.080& 0.058& 0.067& 0.086& 0.246& 0.133& 0.061& 0.053& 0.052& 0.187\\
175 & 125& 0.046& 0.055& 0.055& 0.067& 0.111& 0.080& 0.051& 0.052& 0.061& 0.101& 0.124& 0.061& 0.050& 0.038& 0.079\\
175 & 175& \textbf{0.053}& \textbf{0.057}& \textbf{0.064}& \textbf{0.056}& \textbf{0.066}& \textbf{0.091}& \textbf{0.052}& \textbf{0.054}& \textbf{0.053}& \textbf{0.063}& \textbf{0.131}& \textbf{0.064}& \textbf{0.050}& \textbf{0.043}& \textbf{0.054}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.062& 0.087& 0.077& 0.098& 0.585& 0.078& 0.070& 0.076& 0.087& 0.525& 0.066& 0.065& 0.073& 0.083& 0.416\\
25 & 125& 0.069& 0.114& 0.140& 0.163& 0.818& 0.095& 0.109& 0.123& 0.144& 0.767& 0.069& 0.076& 0.098& 0.107& 0.627\\
25 & 175& 0.074& 0.138& 0.176& 0.216& 0.891& 0.090& 0.126& 0.162& 0.190& 0.855& 0.064& 0.093& 0.121& 0.139& 0.749\\
\midrule
75 & 25& 0.048& 0.087& 0.119& 0.160& 0.613& 0.035& 0.069& 0.101& 0.135& 0.550& 0.046& 0.066& 0.065& 0.092& 0.460\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.054& 0.055& 0.055& 0.055& 0.072& 0.059& 0.056& 0.060& 0.054& 0.061& 0.060& 0.064& 0.055& 0.051& 0.077\\
75 & 175& 0.052& 0.062& 0.059& 0.067& 0.130& 0.058& 0.064& 0.060& 0.063& 0.118& 0.058& 0.073& 0.067& 0.067& 0.126\\
\midrule
125 & 25& 0.054& 0.073& 0.138& 0.186& 0.793& 0.037& 0.083& 0.112& 0.166& 0.762& 0.038& 0.064& 0.075& 0.118& 0.636\\
125 & 75& 0.042& 0.043& 0.055& 0.061& 0.125& 0.043& 0.051& 0.053& 0.056& 0.120& 0.039& 0.050& 0.045& 0.052& 0.103\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.051& 0.045& 0.051& 0.058& 0.044& 0.054& 0.052& 0.047& 0.046& 0.043& 0.047& 0.057& 0.052& 0.065& 0.046\\
\midrule
175 & 25& 0.045& 0.098& 0.115& 0.196& 0.849& 0.033& 0.081& 0.129& 0.196& 0.820& 0.049& 0.066& 0.077& 0.110& 0.722\\
175 & 75& 0.048& 0.063& 0.053& 0.077& 0.192& 0.039& 0.050& 0.048& 0.073& 0.185& 0.051& 0.047& 0.053& 0.052& 0.158\\
175 & 125& 0.047& 0.059& 0.039& 0.056& 0.081& 0.043& 0.050& 0.049& 0.059& 0.078& 0.045& 0.049& 0.056& 0.046& 0.075\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.062& 0.087& 0.077& 0.098& 0.585& 0.078& 0.070& 0.076& 0.087& 0.525& 0.066& 0.065& 0.073& 0.083& 0.416\\
25 & 125& 0.069& 0.114& 0.140& 0.163& 0.818& 0.095& 0.109& 0.123& 0.144& 0.767& 0.069& 0.076& 0.098& 0.107& 0.627\\
25 & 175& 0.074& 0.138& 0.176& 0.216& 0.891& 0.090& 0.126& 0.162& 0.190& 0.855& 0.064& 0.093& 0.121& 0.139& 0.749\\
\midrule
75 & 25& 0.048& 0.087& 0.119& 0.160& 0.613& 0.035& 0.069& 0.101& 0.135& 0.550& 0.046& 0.066& 0.065& 0.092& 0.460\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.054& 0.055& 0.055& 0.055& 0.072& 0.059& 0.056& 0.060& 0.054& 0.061& 0.060& 0.064& 0.055& 0.051& 0.077\\
75 & 175& 0.052& 0.062& 0.059& 0.067& 0.130& 0.058& 0.064& 0.060& 0.063& 0.118& 0.058& 0.073& 0.067& 0.067& 0.126\\
\midrule
125 & 25& 0.054& 0.073& 0.138& 0.186& 0.793& 0.037& 0.083& 0.112& 0.166& 0.762& 0.038& 0.064& 0.075& 0.118& 0.636\\
125 & 75& 0.042& 0.043& 0.055& 0.061& 0.125& 0.043& 0.051& 0.053& 0.056& 0.120& 0.039& 0.050& 0.045& 0.052& 0.103\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.051& 0.045& 0.051& 0.058& 0.044& 0.054& 0.052& 0.047& 0.046& 0.043& 0.047& 0.057& 0.052& 0.065& 0.046\\
\midrule
175 & 25& 0.045& 0.098& 0.115& 0.196& 0.849& 0.033& 0.081& 0.129& 0.196& 0.820& 0.049& 0.066& 0.077& 0.110& 0.722\\
175 & 75& 0.048& 0.063& 0.053& 0.077& 0.192& 0.039& 0.050& 0.048& 0.073& 0.185& 0.051& 0.047& 0.053& 0.052& 0.158\\
175 & 125& 0.047& 0.059& 0.039& 0.056& 0.081& 0.043& 0.050& 0.049& 0.059& 0.078& 0.045& 0.049& 0.056& 0.046& 0.075\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.055& 0.076& 0.074& 0.077& 0.559& 0.078& 0.070& 0.072& 0.086& 0.520& 0.085& 0.067& 0.082& 0.077& 0.417\\
25 & 125& 0.065& 0.101& 0.125& 0.131& 0.800& 0.097& 0.109& 0.122& 0.141& 0.762& 0.093& 0.099& 0.118& 0.120& 0.647\\
25 & 175& 0.069& 0.124& 0.160& 0.180& 0.875& 0.094& 0.127& 0.158& 0.190& 0.853& 0.085& 0.115& 0.156& 0.161& 0.771\\
\midrule
75 & 25& 0.062& 0.104& 0.131& 0.180& 0.629& 0.038& 0.069& 0.103& 0.143& 0.553& 0.041& 0.072& 0.087& 0.132& 0.486\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.056& 0.051& 0.047& 0.054& 0.067& 0.063& 0.053& 0.057& 0.055& 0.060& 0.066& 0.054& 0.053& 0.053& 0.074\\
75 & 175& 0.055& 0.057& 0.052& 0.062& 0.126& 0.062& 0.063& 0.060& 0.063& 0.113& 0.061& 0.065& 0.060& 0.066& 0.115\\
\midrule
125 & 25& 0.057& 0.098& 0.161& 0.213& 0.804& 0.030& 0.087& 0.117& 0.173& 0.765& 0.035& 0.077& 0.114& 0.156& 0.662\\
125 & 75& 0.042& 0.051& 0.059& 0.065& 0.125& 0.040& 0.052& 0.056& 0.057& 0.121& 0.042& 0.053& 0.050& 0.055& 0.124\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.048& 0.048& 0.051& 0.057& 0.041& 0.049& 0.053& 0.050& 0.046& 0.041& 0.055& 0.056& 0.053& 0.054& 0.047\\
\midrule
175 & 25& 0.055& 0.111& 0.136& 0.207& 0.865& 0.031& 0.081& 0.135& 0.198& 0.826& 0.036& 0.078& 0.119& 0.143& 0.736\\
175 & 75& 0.049& 0.068& 0.049& 0.075& 0.198& 0.041& 0.049& 0.049& 0.072& 0.188& 0.046& 0.051& 0.054& 0.055& 0.173\\
175 & 125& 0.042& 0.053& 0.037& 0.056& 0.081& 0.042& 0.050& 0.050& 0.056& 0.080& 0.042& 0.052& 0.054& 0.043& 0.072\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.053& 0.052& 0.055& 0.049& 0.438& 0.077& 0.059& 0.058& 0.072& 0.428& 0.088& 0.065& 0.079& 0.083& 0.408\\
25 & 125& 0.067& 0.079& 0.093& 0.096& 0.678& 0.097& 0.096& 0.093& 0.114& 0.654& 0.094& 0.098& 0.122& 0.120& 0.618\\
25 & 175& 0.069& 0.091& 0.124& 0.130& 0.775& 0.098& 0.114& 0.128& 0.150& 0.754& 0.088& 0.114& 0.156& 0.154& 0.737\\
\midrule
75 & 25& 0.065& 0.117& 0.154& 0.210& 0.672& 0.036& 0.092& 0.121& 0.169& 0.592& 0.037& 0.065& 0.079& 0.123& 0.476\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.054& 0.041& 0.041& 0.047& 0.049& 0.056& 0.055& 0.052& 0.051& 0.049& 0.066& 0.059& 0.055& 0.057& 0.071\\
75 & 175& 0.055& 0.048& 0.044& 0.052& 0.090& 0.061& 0.065& 0.052& 0.057& 0.086& 0.062& 0.072& 0.068& 0.073& 0.112\\
\midrule
125 & 25& 0.057& 0.131& 0.205& 0.265& 0.851& 0.040& 0.101& 0.155& 0.212& 0.805& 0.034& 0.069& 0.102& 0.144& 0.658\\
125 & 75& 0.042& 0.057& 0.068& 0.070& 0.149& 0.043& 0.054& 0.063& 0.063& 0.136& 0.043& 0.052& 0.052& 0.055& 0.118\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.045& 0.049& 0.050& 0.050& 0.038& 0.055& 0.053& 0.049& 0.046& 0.040& 0.061& 0.064& 0.059& 0.062& 0.045\\
\midrule
175 & 25& 0.060& 0.133& 0.197& 0.275& 0.896& 0.031& 0.098& 0.167& 0.259& 0.865& 0.029& 0.069& 0.097& 0.138& 0.746\\
175 & 75& 0.051& 0.068& 0.062& 0.092& 0.224& 0.039& 0.049& 0.056& 0.083& 0.220& 0.043& 0.049& 0.051& 0.051& 0.183\\
175 & 125& 0.047& 0.047& 0.042& 0.062& 0.086& 0.045& 0.042& 0.046& 0.059& 0.087& 0.045& 0.049& 0.048& 0.045& 0.074\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.053& 0.052& 0.055& 0.049& 0.438& 0.077& 0.059& 0.058& 0.072& 0.428& 0.088& 0.065& 0.079& 0.083& 0.408\\
25 & 125& 0.067& 0.079& 0.093& 0.096& 0.678& 0.097& 0.096& 0.093& 0.114& 0.654& 0.094& 0.098& 0.122& 0.120& 0.618\\
25 & 175& 0.069& 0.091& 0.124& 0.130& 0.775& 0.098& 0.114& 0.128& 0.150& 0.754& 0.088& 0.114& 0.156& 0.154& 0.737\\
\midrule
75 & 25& 0.065& 0.117& 0.154& 0.210& 0.672& 0.036& 0.092& 0.121& 0.169& 0.592& 0.037& 0.065& 0.079& 0.123& 0.476\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.054& 0.041& 0.041& 0.047& 0.049& 0.056& 0.055& 0.052& 0.051& 0.049& 0.066& 0.059& 0.055& 0.057& 0.071\\
75 & 175& 0.055& 0.048& 0.044& 0.052& 0.090& 0.061& 0.065& 0.052& 0.057& 0.086& 0.062& 0.072& 0.068& 0.073& 0.112\\
\midrule
125 & 25& 0.057& 0.131& 0.205& 0.265& 0.851& 0.040& 0.101& 0.155& 0.212& 0.805& 0.034& 0.069& 0.102& 0.144& 0.658\\
125 & 75& 0.042& 0.057& 0.068& 0.070& 0.149& 0.043& 0.054& 0.063& 0.063& 0.136& 0.043& 0.052& 0.052& 0.055& 0.118\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.045& 0.049& 0.050& 0.050& 0.038& 0.055& 0.053& 0.049& 0.046& 0.040& 0.061& 0.064& 0.059& 0.062& 0.045\\
\midrule
175 & 25& 0.060& 0.133& 0.197& 0.275& 0.896& 0.031& 0.098& 0.167& 0.259& 0.865& 0.029& 0.069& 0.097& 0.138& 0.746\\
175 & 75& 0.051& 0.068& 0.062& 0.092& 0.224& 0.039& 0.049& 0.056& 0.083& 0.220& 0.043& 0.049& 0.051& 0.051& 0.183\\
175 & 125& 0.047& 0.047& 0.042& 0.062& 0.086& 0.045& 0.042& 0.046& 0.059& 0.087& 0.045& 0.049& 0.048& 0.045& 0.074\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.051& 0.046& 0.049& 0.047& 0.432& 0.068& 0.059& 0.062& 0.071& 0.425& 0.079& 0.064& 0.083& 0.078& 0.384\\
25 & 125& 0.060& 0.067& 0.082& 0.087& 0.676& 0.080& 0.099& 0.097& 0.109& 0.659& 0.089& 0.091& 0.120& 0.112& 0.596\\
25 & 175& 0.060& 0.076& 0.110& 0.120& 0.772& 0.086& 0.110& 0.128& 0.147& 0.753& 0.083& 0.107& 0.157& 0.146& 0.725\\
\midrule
75 & 25& 0.061& 0.112& 0.144& 0.205& 0.683& 0.034& 0.091& 0.109& 0.151& 0.596& 0.038& 0.061& 0.067& 0.116& 0.488\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.051& 0.041& 0.042& 0.048& 0.055& 0.052& 0.054& 0.050& 0.051& 0.053& 0.067& 0.058& 0.056& 0.059& 0.079\\
75 & 175& 0.050& 0.047& 0.044& 0.051& 0.102& 0.052& 0.068& 0.052& 0.055& 0.095& 0.065& 0.069& 0.065& 0.078& 0.130\\
\midrule
125 & 25& 0.054& 0.124& 0.196& 0.248& 0.853& 0.048& 0.088& 0.136& 0.210& 0.807& 0.033& 0.064& 0.089& 0.134& 0.656\\
125 & 75& 0.042& 0.061& 0.069& 0.067& 0.141& 0.047& 0.052& 0.059& 0.062& 0.128& 0.045& 0.054& 0.046& 0.053& 0.108\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.046& 0.047& 0.049& 0.052& 0.043& 0.057& 0.051& 0.045& 0.048& 0.042& 0.056& 0.064& 0.056& 0.060& 0.046\\
\midrule
175 & 25& 0.065& 0.128& 0.181& 0.270& 0.900& 0.035& 0.099& 0.159& 0.232& 0.866& 0.032& 0.060& 0.087& 0.129& 0.745\\
175 & 75& 0.053& 0.069& 0.057& 0.087& 0.211& 0.042& 0.059& 0.062& 0.078& 0.203& 0.046& 0.048& 0.048& 0.055& 0.168\\
175 & 125& 0.051& 0.049& 0.043& 0.061& 0.082& 0.042& 0.049& 0.052& 0.056& 0.080& 0.043& 0.048& 0.051& 0.045& 0.074\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.057& 0.042& 0.044& 0.055& 0.125& 0.049& 0.050& 0.047& 0.058& 0.110& 0.062& 0.054& 0.062& 0.051& 0.123\\
25 & 125& 0.063& 0.040& 0.049& 0.069& 0.142& 0.053& 0.048& 0.054& 0.063& 0.143& 0.062& 0.060& 0.066& 0.057& 0.152\\
25 & 175& 0.063& 0.051& 0.059& 0.068& 0.158& 0.056& 0.058& 0.060& 0.066& 0.148& 0.063& 0.071& 0.074& 0.062& 0.161\\
\midrule
75 & 25& 0.051& 0.085& 0.087& 0.087& 0.172& 0.049& 0.071& 0.076& 0.070& 0.147& 0.054& 0.051& 0.060& 0.061& 0.115\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.056& 0.048& 0.049& 0.050& 0.056& 0.049& 0.054& 0.042& 0.044& 0.051& 0.056& 0.045& 0.045& 0.049& 0.058\\
75 & 175& 0.052& 0.044& 0.046& 0.041& 0.057& 0.048& 0.054& 0.047& 0.044& 0.055& 0.055& 0.048& 0.046& 0.048& 0.074\\
\midrule
125 & 25& 0.055& 0.085& 0.103& 0.113& 0.199& 0.051& 0.079& 0.083& 0.097& 0.185& 0.044& 0.050& 0.064& 0.069& 0.135\\
125 & 75& 0.045& 0.058& 0.062& 0.058& 0.067& 0.052& 0.064& 0.061& 0.063& 0.074& 0.042& 0.051& 0.047& 0.058& 0.060\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.052& 0.051& 0.046& 0.043& 0.044& 0.055& 0.051& 0.047& 0.042& 0.046& 0.046& 0.049& 0.046& 0.049& 0.047\\
\midrule
175 & 25& 0.062& 0.085& 0.122& 0.116& 0.211& 0.040& 0.080& 0.083& 0.097& 0.208& 0.047& 0.062& 0.074& 0.073& 0.150\\
175 & 75& 0.054& 0.054& 0.070& 0.068& 0.087& 0.044& 0.054& 0.060& 0.067& 0.087& 0.051& 0.048& 0.052& 0.063& 0.082\\
175 & 125& 0.053& 0.047& 0.057& 0.053& 0.064& 0.044& 0.062& 0.048& 0.048& 0.063& 0.049& 0.050& 0.060& 0.057& 0.058\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.047& 0.047& 0.034& 0.043& 0.250& 0.067& 0.050& 0.052& 0.049& 0.260& 0.084& 0.063& 0.075& 0.080& 0.273\\
25 & 125& 0.055& 0.050& 0.054& 0.056& 0.402& 0.079& 0.069& 0.066& 0.074& 0.415& 0.094& 0.091& 0.109& 0.108& 0.422\\
25 & 175& 0.062& 0.062& 0.074& 0.073& 0.487& 0.090& 0.083& 0.089& 0.089& 0.477& 0.083& 0.098& 0.132& 0.129& 0.484\\
\midrule
75 & 25& 0.065& 0.108& 0.152& 0.210& 0.439& 0.039& 0.097& 0.117& 0.148& 0.387& 0.032& 0.060& 0.073& 0.094& 0.267\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.053& 0.040& 0.038& 0.041& 0.032& 0.052& 0.049& 0.040& 0.036& 0.038& 0.065& 0.052& 0.046& 0.046& 0.047\\
75 & 175& 0.053& 0.039& 0.037& 0.038& 0.047& 0.060& 0.051& 0.044& 0.042& 0.053& 0.055& 0.062& 0.061& 0.062& 0.067\\
\midrule
125 & 25& 0.066& 0.132& 0.192& 0.259& 0.607& 0.043& 0.104& 0.149& 0.196& 0.540& 0.031& 0.069& 0.095& 0.108& 0.353\\
125 & 75& 0.052& 0.060& 0.069& 0.070& 0.119& 0.044& 0.051& 0.061& 0.072& 0.111& 0.037& 0.052& 0.051& 0.055& 0.086\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.051& 0.048& 0.041& 0.042& 0.035& 0.058& 0.051& 0.045& 0.042& 0.034& 0.052& 0.063& 0.054& 0.052& 0.038\\
\midrule
175 & 25& 0.074& 0.133& 0.216& 0.296& 0.657& 0.035& 0.118& 0.168& 0.245& 0.574& 0.033& 0.069& 0.090& 0.116& 0.398\\
175 & 75& 0.054& 0.065& 0.072& 0.101& 0.167& 0.045& 0.062& 0.072& 0.085& 0.160& 0.046& 0.048& 0.057& 0.064& 0.127\\
175 & 125& 0.049& 0.045& 0.050& 0.069& 0.086& 0.043& 0.053& 0.053& 0.060& 0.075& 0.045& 0.046& 0.048& 0.053& 0.072\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.054& 0.062& 0.046& 0.047& 0.365& 0.072& 0.062& 0.060& 0.063& 0.340& 0.079& 0.069& 0.077& 0.087& 0.351\\
25 & 125& 0.059& 0.075& 0.075& 0.081& 0.569& 0.092& 0.094& 0.089& 0.101& 0.538& 0.085& 0.095& 0.114& 0.112& 0.533\\
25 & 175& 0.060& 0.087& 0.099& 0.104& 0.657& 0.090& 0.110& 0.116& 0.125& 0.621& 0.078& 0.109& 0.150& 0.144& 0.633\\
\midrule
75 & 25& 0.057& 0.111& 0.152& 0.197& 0.547& 0.036& 0.085& 0.116& 0.153& 0.488& 0.042& 0.071& 0.080& 0.101& 0.355\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.050& 0.049& 0.043& 0.043& 0.033& 0.059& 0.050& 0.053& 0.043& 0.038& 0.062& 0.059& 0.053& 0.049& 0.050\\
75 & 175& 0.048& 0.048& 0.045& 0.045& 0.052& 0.057& 0.060& 0.054& 0.052& 0.055& 0.062& 0.071& 0.068& 0.059& 0.084\\
\midrule
125 & 25& 0.056& 0.123& 0.200& 0.247& 0.751& 0.035& 0.085& 0.132& 0.218& 0.693& 0.039& 0.065& 0.098& 0.131& 0.511\\
125 & 75& 0.044& 0.058& 0.068& 0.067& 0.150& 0.043& 0.049& 0.061& 0.067& 0.136& 0.043& 0.048& 0.052& 0.054& 0.108\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.047& 0.049& 0.051& 0.045& 0.029& 0.047& 0.048& 0.046& 0.048& 0.033& 0.058& 0.053& 0.058& 0.057& 0.035\\
\midrule
175 & 25& 0.059& 0.124& 0.180& 0.275& 0.828& 0.036& 0.092& 0.160& 0.235& 0.762& 0.037& 0.073& 0.097& 0.133& 0.614\\
175 & 75& 0.049& 0.065& 0.056& 0.094& 0.235& 0.045& 0.053& 0.062& 0.081& 0.205& 0.042& 0.051& 0.052& 0.060& 0.180\\
175 & 125& 0.042& 0.047& 0.043& 0.060& 0.097& 0.046& 0.047& 0.048& 0.056& 0.082& 0.042& 0.050& 0.050& 0.046& 0.076\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.061}& \textbf{0.054}& \textbf{0.046}& \textbf{0.051}& \textbf{0.051}& \textbf{0.111}& \textbf{0.061}& \textbf{0.054}& \textbf{0.054}& \textbf{0.053}& \textbf{0.339}& \textbf{0.148}& \textbf{0.111}& \textbf{0.099}& \textbf{0.057}\\
25 & 75& 0.111& 0.097& 0.086& 0.081& 0.075& 0.168& 0.105& 0.084& 0.075& 0.058& 0.366& 0.190& 0.137& 0.113& 0.059\\
25 & 125& 0.132& 0.159& 0.129& 0.115& 0.107& 0.213& 0.159& 0.129& 0.113& 0.093& 0.382& 0.238& 0.159& 0.146& 0.079\\
25 & 175& 0.153& 0.182& 0.167& 0.143& 0.119& 0.218& 0.200& 0.167& 0.139& 0.108& 0.401& 0.281& 0.220& 0.157& 0.097\\
\midrule
75 & 25& 0.070& 0.092& 0.123& 0.144& 0.503& 0.114& 0.103& 0.124& 0.151& 0.481& 0.331& 0.201& 0.184& 0.181& 0.427\\
75 & 75& \textbf{0.074}& \textbf{0.054}& \textbf{0.054}& \textbf{0.048}& \textbf{0.049}& \textbf{0.114}& \textbf{0.072}& \textbf{0.058}& \textbf{0.059}& \textbf{0.053}& \textbf{0.344}& \textbf{0.161}& \textbf{0.120}& \textbf{0.087}& \textbf{0.056}\\
75 & 125& 0.073& 0.077& 0.067& 0.063& 0.054& 0.131& 0.081& 0.068& 0.065& 0.048& 0.342& 0.183& 0.131& 0.106& 0.057\\
75 & 175& 0.093& 0.095& 0.084& 0.080& 0.064& 0.141& 0.104& 0.097& 0.085& 0.053& 0.355& 0.195& 0.150& 0.127& 0.056\\
\midrule
125 & 25& 0.067& 0.101& 0.135& 0.179& 0.682& 0.110& 0.105& 0.147& 0.169& 0.651& 0.347& 0.197& 0.195& 0.211& 0.587\\
125 & 75& 0.062& 0.061& 0.074& 0.077& 0.130& 0.122& 0.065& 0.073& 0.084& 0.129& 0.347& 0.148& 0.135& 0.113& 0.120\\
125 & 125& \textbf{0.071}& \textbf{0.055}& \textbf{0.052}& \textbf{0.050}& \textbf{0.043}& \textbf{0.126}& \textbf{0.066}& \textbf{0.065}& \textbf{0.059}& \textbf{0.052}& \textbf{0.333}& \textbf{0.156}& \textbf{0.111}& \textbf{0.099}& \textbf{0.056}\\
125 & 175& 0.072& 0.067& 0.071& 0.058& 0.056& 0.131& 0.082& 0.072& 0.060& 0.052& 0.346& 0.172& 0.120& 0.108& 0.057\\
\midrule
175 & 25& 0.074& 0.105& 0.151& 0.196& 0.763& 0.105& 0.107& 0.150& 0.202& 0.739& 0.359& 0.197& 0.195& 0.202& 0.671\\
175 & 75& 0.069& 0.062& 0.071& 0.076& 0.198& 0.124& 0.070& 0.074& 0.082& 0.194& 0.332& 0.156& 0.125& 0.117& 0.182\\
175 & 125& 0.066& 0.067& 0.066& 0.065& 0.086& 0.121& 0.071& 0.068& 0.066& 0.093& 0.326& 0.156& 0.116& 0.101& 0.091\\
175 & 175& \textbf{0.071}& \textbf{0.058}& \textbf{0.057}& \textbf{0.057}& \textbf{0.052}& \textbf{0.122}& \textbf{0.071}& \textbf{0.062}& \textbf{0.058}& \textbf{0.051}& \textbf{0.342}& \textbf{0.157}& \textbf{0.119}& \textbf{0.099}& \textbf{0.052}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.044}& \textbf{0.048}& \textbf{0.042}& \textbf{0.050}& \textbf{0.051}& \textbf{0.063}& \textbf{0.049}& \textbf{0.047}& \textbf{0.049}& \textbf{0.053}& \textbf{0.117}& \textbf{0.097}& \textbf{0.083}& \textbf{0.078}& \textbf{0.055}\\
25 & 75& 0.087& 0.089& 0.083& 0.077& 0.075& 0.109& 0.087& 0.076& 0.068& 0.057& 0.137& 0.128& 0.105& 0.085& 0.055\\
25 & 125& 0.106& 0.149& 0.124& 0.112& 0.106& 0.145& 0.137& 0.117& 0.105& 0.091& 0.153& 0.158& 0.121& 0.117& 0.076\\
25 & 175& 0.125& 0.171& 0.161& 0.140& 0.118& 0.156& 0.174& 0.154& 0.129& 0.107& 0.167& 0.203& 0.173& 0.129& 0.094\\
\midrule
75 & 25& 0.049& 0.084& 0.115& 0.140& 0.502& 0.066& 0.084& 0.111& 0.140& 0.479& 0.117& 0.135& 0.140& 0.146& 0.419\\
75 & 75& \textbf{0.054}& \textbf{0.047}& \textbf{0.050}& \textbf{0.046}& \textbf{0.049}& \textbf{0.068}& \textbf{0.057}& \textbf{0.049}& \textbf{0.054}& \textbf{0.052}& \textbf{0.123}& \textbf{0.107}& \textbf{0.087}& \textbf{0.069}& \textbf{0.054}\\
75 & 125& 0.054& 0.070& 0.063& 0.061& 0.053& 0.082& 0.062& 0.059& 0.058& 0.047& 0.129& 0.120& 0.096& 0.083& 0.055\\
75 & 175& 0.069& 0.088& 0.080& 0.077& 0.064& 0.094& 0.086& 0.086& 0.079& 0.052& 0.130& 0.127& 0.117& 0.101& 0.054\\
\midrule
125 & 25& 0.047& 0.093& 0.127& 0.174& 0.681& 0.068& 0.089& 0.132& 0.156& 0.649& 0.122& 0.130& 0.144& 0.162& 0.580\\
125 & 75& 0.045& 0.055& 0.069& 0.074& 0.130& 0.073& 0.050& 0.065& 0.078& 0.127& 0.127& 0.095& 0.100& 0.088& 0.114\\
125 & 125& \textbf{0.053}& \textbf{0.049}& \textbf{0.050}& \textbf{0.046}& \textbf{0.042}& \textbf{0.077}& \textbf{0.052}& \textbf{0.058}& \textbf{0.052}& \textbf{0.051}& \textbf{0.125}& \textbf{0.104}& \textbf{0.081}& \textbf{0.077}& \textbf{0.053}\\
125 & 175& 0.055& 0.061& 0.067& 0.054& 0.055& 0.083& 0.068& 0.063& 0.054& 0.051& 0.140& 0.113& 0.094& 0.086& 0.053\\
\midrule
175 & 25& 0.055& 0.097& 0.144& 0.188& 0.763& 0.057& 0.089& 0.136& 0.188& 0.737& 0.117& 0.131& 0.145& 0.160& 0.660\\
175 & 75& 0.047& 0.057& 0.067& 0.072& 0.198& 0.074& 0.057& 0.066& 0.075& 0.192& 0.114& 0.098& 0.092& 0.093& 0.178\\
175 & 125& 0.050& 0.061& 0.061& 0.063& 0.085& 0.073& 0.055& 0.060& 0.061& 0.092& 0.117& 0.102& 0.088& 0.082& 0.088\\
175 & 175& \textbf{0.053}& \textbf{0.053}& \textbf{0.054}& \textbf{0.056}& \textbf{0.051}& \textbf{0.076}& \textbf{0.058}& \textbf{0.054}& \textbf{0.053}& \textbf{0.050}& \textbf{0.124}& \textbf{0.106}& \textbf{0.089}& \textbf{0.074}& \textbf{0.049}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.092}& \textbf{0.073}& \textbf{0.064}& \textbf{0.066}& \textbf{0.056}& \textbf{0.131}& \textbf{0.087}& \textbf{0.079}& \textbf{0.079}& \textbf{0.069}& \textbf{0.170}& \textbf{0.101}& \textbf{0.090}& \textbf{0.086}& \textbf{0.073}\\
25 & 75& 0.134& 0.109& 0.093& 0.081& 0.064& 0.198& 0.141& 0.111& 0.104& 0.071& 0.220& 0.145& 0.119& 0.110& 0.090\\
25 & 125& 0.160& 0.163& 0.128& 0.115& 0.088& 0.243& 0.206& 0.162& 0.144& 0.103& 0.233& 0.207& 0.164& 0.149& 0.120\\
25 & 175& 0.183& 0.188& 0.165& 0.137& 0.099& 0.251& 0.246& 0.201& 0.174& 0.122& 0.249& 0.247& 0.220& 0.181& 0.149\\
\midrule
75 & 25& 0.103& 0.130& 0.161& 0.185& 0.538& 0.136& 0.143& 0.171& 0.197& 0.539& 0.180& 0.158& 0.176& 0.204& 0.496\\
75 & 75& \textbf{0.096}& \textbf{0.068}& \textbf{0.069}& \textbf{0.061}& \textbf{0.055}& \textbf{0.138}& \textbf{0.099}& \textbf{0.081}& \textbf{0.080}& \textbf{0.068}& \textbf{0.184}& \textbf{0.117}& \textbf{0.097}& \textbf{0.084}& \textbf{0.076}\\
75 & 125& 0.096& 0.088& 0.078& 0.076& 0.052& 0.158& 0.108& 0.093& 0.090& 0.063& 0.194& 0.140& 0.108& 0.109& 0.079\\
75 & 175& 0.117& 0.111& 0.096& 0.088& 0.059& 0.166& 0.146& 0.129& 0.115& 0.069& 0.200& 0.164& 0.142& 0.128& 0.082\\
\midrule
125 & 25& 0.101& 0.144& 0.187& 0.229& 0.716& 0.129& 0.147& 0.195& 0.227& 0.707& 0.198& 0.172& 0.206& 0.238& 0.668\\
125 & 75& 0.092& 0.083& 0.092& 0.091& 0.137& 0.144& 0.099& 0.105& 0.110& 0.153& 0.185& 0.122& 0.120& 0.124& 0.165\\
125 & 125& \textbf{0.093}& \textbf{0.070}& \textbf{0.066}& \textbf{0.062}& \textbf{0.051}& \textbf{0.150}& \textbf{0.096}& \textbf{0.089}& \textbf{0.082}& \textbf{0.068}& \textbf{0.178}& \textbf{0.123}& \textbf{0.093}& \textbf{0.095}& \textbf{0.075}\\
125 & 175& 0.092& 0.082& 0.079& 0.072& 0.056& 0.154& 0.116& 0.099& 0.089& 0.065& 0.202& 0.135& 0.113& 0.104& 0.081\\
\midrule
175 & 25& 0.109& 0.142& 0.194& 0.247& 0.795& 0.130& 0.153& 0.202& 0.267& 0.780& 0.198& 0.180& 0.214& 0.249& 0.741\\
175 & 75& 0.097& 0.084& 0.087& 0.093& 0.214& 0.150& 0.100& 0.105& 0.113& 0.232& 0.189& 0.127& 0.120& 0.131& 0.235\\
175 & 125& 0.097& 0.088& 0.084& 0.075& 0.093& 0.146& 0.101& 0.094& 0.086& 0.119& 0.191& 0.128& 0.103& 0.106& 0.117\\
175 & 175& \textbf{0.093}& \textbf{0.070}& \textbf{0.072}& \textbf{0.064}& \textbf{0.058}& \textbf{0.150}& \textbf{0.103}& \textbf{0.089}& \textbf{0.083}& \textbf{0.067}& \textbf{0.188}& \textbf{0.124}& \textbf{0.103}& \textbf{0.099}& \textbf{0.070}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.149}& \textbf{0.120}& \textbf{0.110}& \textbf{0.112}& \textbf{0.089}& \textbf{0.160}& \textbf{0.119}& \textbf{0.110}& \textbf{0.107}& \textbf{0.089}& \textbf{0.177}& \textbf{0.098}& \textbf{0.087}& \textbf{0.079}& \textbf{0.066}\\
25 & 75& 0.196& 0.137& 0.110& 0.091& 0.052& 0.226& 0.146& 0.118& 0.098& 0.048& 0.227& 0.137& 0.103& 0.095& 0.056\\
25 & 125& 0.221& 0.189& 0.133& 0.114& 0.049& 0.270& 0.203& 0.147& 0.126& 0.049& 0.239& 0.191& 0.137& 0.130& 0.059\\
25 & 175& 0.240& 0.211& 0.162& 0.133& 0.045& 0.275& 0.236& 0.183& 0.140& 0.050& 0.258& 0.236& 0.197& 0.146& 0.072\\
\midrule
75 & 25& 0.166& 0.213& 0.248& 0.299& 0.646& 0.169& 0.194& 0.223& 0.273& 0.617& 0.176& 0.141& 0.156& 0.176& 0.483\\
75 & 75& \textbf{0.151}& \textbf{0.117}& \textbf{0.104}& \textbf{0.103}& \textbf{0.079}& \textbf{0.165}& \textbf{0.120}& \textbf{0.109}& \textbf{0.101}& \textbf{0.084}& \textbf{0.197}& \textbf{0.110}& \textbf{0.093}& \textbf{0.074}& \textbf{0.072}\\
75 & 125& 0.146& 0.129& 0.110& 0.097& 0.068& 0.180& 0.131& 0.115& 0.100& 0.060& 0.205& 0.131& 0.097& 0.093& 0.065\\
75 & 175& 0.168& 0.152& 0.127& 0.115& 0.063& 0.192& 0.160& 0.139& 0.117& 0.059& 0.212& 0.146& 0.120& 0.113& 0.062\\
\midrule
125 & 25& 0.168& 0.233& 0.300& 0.346& 0.809& 0.157& 0.207& 0.268& 0.310& 0.778& 0.199& 0.148& 0.179& 0.209& 0.654\\
125 & 75& 0.150& 0.129& 0.134& 0.139& 0.211& 0.172& 0.123& 0.125& 0.137& 0.194& 0.194& 0.103& 0.107& 0.101& 0.159\\
125 & 125& \textbf{0.138}& \textbf{0.109}& \textbf{0.102}& \textbf{0.102}& \textbf{0.077}& \textbf{0.178}& \textbf{0.113}& \textbf{0.105}& \textbf{0.103}& \textbf{0.079}& \textbf{0.189}& \textbf{0.114}& \textbf{0.083}& \textbf{0.084}& \textbf{0.066}\\
125 & 175& 0.148& 0.124& 0.114& 0.097& 0.076& 0.184& 0.132& 0.111& 0.100& 0.073& 0.202& 0.122& 0.098& 0.092& 0.067\\
\midrule
175 & 25& 0.175& 0.246& 0.304& 0.381& 0.875& 0.160& 0.207& 0.270& 0.350& 0.841& 0.201& 0.154& 0.178& 0.213& 0.732\\
175 & 75& 0.151& 0.128& 0.134& 0.154& 0.296& 0.182& 0.122& 0.132& 0.146& 0.290& 0.195& 0.108& 0.102& 0.106& 0.234\\
175 & 125& 0.144& 0.129& 0.118& 0.123& 0.133& 0.174& 0.119& 0.113& 0.109& 0.143& 0.199& 0.111& 0.088& 0.090& 0.113\\
175 & 175& \textbf{0.148}& \textbf{0.106}& \textbf{0.101}& \textbf{0.100}& \textbf{0.082}& \textbf{0.182}& \textbf{0.123}& \textbf{0.103}& \textbf{0.095}& \textbf{0.076}& \textbf{0.204}& \textbf{0.117}& \textbf{0.095}& \textbf{0.087}& \textbf{0.069}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.042}& \textbf{0.061}& \textbf{0.065}& \textbf{0.073}& \textbf{0.075}& \textbf{0.045}& \textbf{0.051}& \textbf{0.057}& \textbf{0.063}& \textbf{0.075}& \textbf{0.064}& \textbf{0.043}& \textbf{0.044}& \textbf{0.039}& \textbf{0.053}\\
25 & 75& 0.067& 0.063& 0.056& 0.054& 0.042& 0.089& 0.069& 0.062& 0.055& 0.037& 0.095& 0.066& 0.054& 0.052& 0.040\\
25 & 125& 0.084& 0.095& 0.077& 0.068& 0.038& 0.123& 0.103& 0.082& 0.074& 0.034& 0.106& 0.095& 0.076& 0.074& 0.047\\
25 & 175& 0.102& 0.111& 0.091& 0.079& 0.035& 0.130& 0.136& 0.101& 0.083& 0.038& 0.118& 0.138& 0.121& 0.089& 0.054\\
\midrule
75 & 25& 0.053& 0.114& 0.174& 0.218& 0.615& 0.050& 0.096& 0.145& 0.196& 0.584& 0.061& 0.068& 0.087& 0.112& 0.440\\
75 & 75& \textbf{0.043}& \textbf{0.054}& \textbf{0.061}& \textbf{0.065}& \textbf{0.066}& \textbf{0.053}& \textbf{0.049}& \textbf{0.054}& \textbf{0.061}& \textbf{0.068}& \textbf{0.072}& \textbf{0.050}& \textbf{0.044}& \textbf{0.040}& \textbf{0.055}\\
75 & 125& 0.043& 0.054& 0.057& 0.056& 0.055& 0.069& 0.058& 0.061& 0.060& 0.048& 0.083& 0.060& 0.051& 0.048& 0.049\\
75 & 175& 0.055& 0.073& 0.065& 0.065& 0.049& 0.075& 0.077& 0.080& 0.064& 0.045& 0.090& 0.070& 0.069& 0.061& 0.045\\
\midrule
125 & 25& 0.053& 0.133& 0.198& 0.263& 0.785& 0.052& 0.100& 0.169& 0.218& 0.748& 0.072& 0.073& 0.094& 0.128& 0.610\\
125 & 75& 0.044& 0.063& 0.078& 0.092& 0.185& 0.055& 0.048& 0.068& 0.084& 0.169& 0.075& 0.042& 0.053& 0.058& 0.132\\
125 & 125& \textbf{0.038}& \textbf{0.048}& \textbf{0.056}& \textbf{0.061}& \textbf{0.065}& \textbf{0.066}& \textbf{0.050}& \textbf{0.058}& \textbf{0.057}& \textbf{0.065}& \textbf{0.074}& \textbf{0.049}& \textbf{0.039}& \textbf{0.048}& \textbf{0.053}\\
125 & 175& 0.044& 0.051& 0.057& 0.053& 0.061& 0.070& 0.059& 0.056& 0.056& 0.056& 0.088& 0.055& 0.050& 0.053& 0.050\\
\midrule
175 & 25& 0.057& 0.133& 0.218& 0.290& 0.855& 0.041& 0.102& 0.176& 0.253& 0.821& 0.060& 0.072& 0.096& 0.130& 0.695\\
175 & 75& 0.046& 0.062& 0.078& 0.097& 0.264& 0.058& 0.057& 0.076& 0.085& 0.258& 0.077& 0.046& 0.053& 0.062& 0.202\\
175 & 125& 0.045& 0.060& 0.069& 0.077& 0.114& 0.057& 0.051& 0.060& 0.066& 0.121& 0.082& 0.053& 0.041& 0.044& 0.094\\
175 & 175& \textbf{0.043}& \textbf{0.049}& \textbf{0.055}& \textbf{0.055}& \textbf{0.068}& \textbf{0.064}& \textbf{0.052}& \textbf{0.056}& \textbf{0.054}& \textbf{0.061}& \textbf{0.084}& \textbf{0.049}& \textbf{0.047}& \textbf{0.049}& \textbf{0.052}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.053}& \textbf{0.066}& \textbf{0.071}& \textbf{0.078}& \textbf{0.071}& \textbf{0.036}& \textbf{0.047}& \textbf{0.055}& \textbf{0.060}& \textbf{0.073}& \textbf{0.041}& \textbf{0.039}& \textbf{0.041}& \textbf{0.038}& \textbf{0.051}\\
25 & 75& 0.063& 0.066& 0.062& 0.059& 0.034& 0.061& 0.064& 0.063& 0.055& 0.033& 0.056& 0.057& 0.049& 0.053& 0.045\\
25 & 125& 0.070& 0.100& 0.086& 0.078& 0.041& 0.081& 0.095& 0.081& 0.080& 0.039& 0.065& 0.088& 0.075& 0.070& 0.060\\
25 & 175& 0.080& 0.111& 0.098& 0.090& 0.041& 0.080& 0.123& 0.105& 0.090& 0.047& 0.071& 0.122& 0.115& 0.092& 0.076\\
\midrule
75 & 25& 0.053& 0.123& 0.172& 0.227& 0.616& 0.037& 0.086& 0.129& 0.179& 0.575& 0.036& 0.052& 0.071& 0.095& 0.423\\
75 & 75& \textbf{0.047}& \textbf{0.063}& \textbf{0.064}& \textbf{0.071}& \textbf{0.063}& \textbf{0.039}& \textbf{0.049}& \textbf{0.052}& \textbf{0.057}& \textbf{0.060}& \textbf{0.041}& \textbf{0.044}& \textbf{0.041}& \textbf{0.037}& \textbf{0.049}\\
75 & 125& 0.046& 0.059& 0.063& 0.060& 0.052& 0.043& 0.049& 0.061& 0.059& 0.050& 0.052& 0.050& 0.051& 0.046& 0.049\\
75 & 175& 0.052& 0.079& 0.074& 0.075& 0.052& 0.047& 0.070& 0.076& 0.065& 0.046& 0.052& 0.059& 0.065& 0.058& 0.048\\
\midrule
125 & 25& 0.065& 0.135& 0.201& 0.261& 0.779& 0.038& 0.092& 0.152& 0.200& 0.745& 0.043& 0.057& 0.079& 0.110& 0.589\\
125 & 75& 0.047& 0.070& 0.084& 0.091& 0.166& 0.042& 0.047& 0.061& 0.084& 0.152& 0.046& 0.035& 0.047& 0.054& 0.113\\
125 & 125& \textbf{0.042}& \textbf{0.056}& \textbf{0.060}& \textbf{0.065}& \textbf{0.060}& \textbf{0.046}& \textbf{0.042}& \textbf{0.054}& \textbf{0.052}& \textbf{0.061}& \textbf{0.051}& \textbf{0.043}& \textbf{0.035}& \textbf{0.043}& \textbf{0.052}\\
125 & 175& 0.048& 0.058& 0.063& 0.055& 0.060& 0.045& 0.057& 0.058& 0.056& 0.055& 0.053& 0.047& 0.046& 0.046& 0.046\\
\midrule
175 & 25& 0.060& 0.134& 0.218& 0.290& 0.855& 0.031& 0.086& 0.163& 0.236& 0.814& 0.039& 0.058& 0.081& 0.113& 0.671\\
175 & 75& 0.046& 0.068& 0.084& 0.102& 0.242& 0.044& 0.052& 0.070& 0.081& 0.231& 0.043& 0.040& 0.047& 0.057& 0.175\\
175 & 125& 0.043& 0.065& 0.076& 0.080& 0.104& 0.049& 0.047& 0.058& 0.063& 0.108& 0.054& 0.045& 0.039& 0.042& 0.083\\
175 & 175& \textbf{0.046}& \textbf{0.056}& \textbf{0.063}& \textbf{0.061}& \textbf{0.064}& \textbf{0.046}& \textbf{0.048}& \textbf{0.058}& \textbf{0.049}& \textbf{0.057}& \textbf{0.054}& \textbf{0.045}& \textbf{0.045}& \textbf{0.042}& \textbf{0.045}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.045}& \textbf{0.055}& \textbf{0.056}& \textbf{0.057}& \textbf{0.054}& \textbf{0.041}& \textbf{0.050}& \textbf{0.054}& \textbf{0.053}& \textbf{0.057}& \textbf{0.047}& \textbf{0.040}& \textbf{0.045}& \textbf{0.041}& \textbf{0.042}\\
25 & 75& 0.055& 0.048& 0.045& 0.056& 0.054& 0.051& 0.048& 0.045& 0.049& 0.050& 0.048& 0.045& 0.047& 0.044& 0.049\\
25 & 125& 0.055& 0.045& 0.037& 0.044& 0.054& 0.061& 0.050& 0.036& 0.043& 0.057& 0.054& 0.049& 0.042& 0.041& 0.057\\
25 & 175& 0.058& 0.048& 0.045& 0.042& 0.055& 0.065& 0.052& 0.041& 0.037& 0.057& 0.054& 0.048& 0.043& 0.037& 0.053\\
\midrule
75 & 25& 0.054& 0.079& 0.099& 0.093& 0.160& 0.048& 0.069& 0.075& 0.087& 0.154& 0.048& 0.052& 0.057& 0.063& 0.113\\
75 & 75& \textbf{0.045}& \textbf{0.050}& \textbf{0.055}& \textbf{0.065}& \textbf{0.061}& \textbf{0.047}& \textbf{0.051}& \textbf{0.062}& \textbf{0.060}& \textbf{0.061}& \textbf{0.052}& \textbf{0.044}& \textbf{0.048}& \textbf{0.053}& \textbf{0.062}\\
75 & 125& 0.051& 0.050& 0.057& 0.044& 0.061& 0.045& 0.051& 0.050& 0.046& 0.056& 0.052& 0.045& 0.041& 0.045& 0.050\\
75 & 175& 0.053& 0.055& 0.047& 0.046& 0.051& 0.048& 0.044& 0.050& 0.047& 0.053& 0.050& 0.049& 0.047& 0.047& 0.053\\
\midrule
125 & 25& 0.054& 0.081& 0.103& 0.106& 0.213& 0.051& 0.071& 0.095& 0.093& 0.182& 0.047& 0.050& 0.062& 0.067& 0.133\\
125 & 75& 0.044& 0.056& 0.062& 0.069& 0.086& 0.045& 0.051& 0.055& 0.070& 0.089& 0.049& 0.046& 0.052& 0.053& 0.073\\
125 & 125& \textbf{0.049}& \textbf{0.053}& \textbf{0.052}& \textbf{0.057}& \textbf{0.059}& \textbf{0.046}& \textbf{0.048}& \textbf{0.053}& \textbf{0.054}& \textbf{0.057}& \textbf{0.057}& \textbf{0.048}& \textbf{0.046}& \textbf{0.048}& \textbf{0.054}\\
125 & 175& 0.048& 0.047& 0.051& 0.052& 0.060& 0.051& 0.050& 0.053& 0.042& 0.059& 0.053& 0.051& 0.042& 0.044& 0.052\\
\midrule
175 & 25& 0.061& 0.088& 0.101& 0.114& 0.234& 0.045& 0.073& 0.090& 0.103& 0.206& 0.052& 0.056& 0.064& 0.064& 0.152\\
175 & 75& 0.044& 0.050& 0.065& 0.074& 0.105& 0.046& 0.055& 0.062& 0.073& 0.108& 0.046& 0.043& 0.056& 0.056& 0.083\\
175 & 125& 0.047& 0.049& 0.057& 0.060& 0.079& 0.043& 0.048& 0.051& 0.061& 0.077& 0.052& 0.044& 0.043& 0.052& 0.067\\
175 & 175& \textbf{0.049}& \textbf{0.048}& \textbf{0.052}& \textbf{0.047}& \textbf{0.060}& \textbf{0.047}& \textbf{0.047}& \textbf{0.049}& \textbf{0.048}& \textbf{0.064}& \textbf{0.049}& \textbf{0.044}& \textbf{0.045}& \textbf{0.044}& \textbf{0.065}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.049}& \textbf{0.078}& \textbf{0.089}& \textbf{0.104}& \textbf{0.073}& \textbf{0.040}& \textbf{0.054}& \textbf{0.066}& \textbf{0.077}& \textbf{0.079}& \textbf{0.056}& \textbf{0.039}& \textbf{0.040}& \textbf{0.039}& \textbf{0.055}\\
25 & 75& 0.070& 0.063& 0.048& 0.053& 0.084& 0.076& 0.055& 0.052& 0.048& 0.079& 0.077& 0.053& 0.043& 0.044& 0.062\\
25 & 125& 0.077& 0.076& 0.054& 0.046& 0.080& 0.097& 0.077& 0.045& 0.047& 0.077& 0.082& 0.071& 0.047& 0.038& 0.065\\
25 & 175& 0.091& 0.086& 0.056& 0.048& 0.068& 0.105& 0.100& 0.053& 0.043& 0.065& 0.097& 0.095& 0.068& 0.047& 0.070\\
\midrule
75 & 25& 0.064& 0.130& 0.188& 0.250& 0.492& 0.047& 0.095& 0.144& 0.196& 0.455& 0.050& 0.052& 0.067& 0.077& 0.298\\
75 & 75& \textbf{0.052}& \textbf{0.065}& \textbf{0.067}& \textbf{0.078}& \textbf{0.098}& \textbf{0.046}& \textbf{0.053}& \textbf{0.063}& \textbf{0.072}& \textbf{0.088}& \textbf{0.058}& \textbf{0.041}& \textbf{0.044}& \textbf{0.039}& \textbf{0.072}\\
75 & 125& 0.049& 0.057& 0.065& 0.066& 0.094& 0.057& 0.052& 0.066& 0.061& 0.081& 0.067& 0.053& 0.046& 0.045& 0.074\\
75 & 175& 0.053& 0.070& 0.063& 0.062& 0.079& 0.061& 0.060& 0.057& 0.057& 0.073& 0.076& 0.056& 0.055& 0.053& 0.063\\
\midrule
125 & 25& 0.063& 0.144& 0.233& 0.291& 0.670& 0.045& 0.105& 0.168& 0.225& 0.619& 0.061& 0.061& 0.077& 0.089& 0.418\\
125 & 75& 0.050& 0.069& 0.092& 0.107& 0.207& 0.050& 0.052& 0.076& 0.096& 0.193& 0.062& 0.038& 0.049& 0.057& 0.142\\
125 & 125& \textbf{0.047}& \textbf{0.055}& \textbf{0.064}& \textbf{0.069}& \textbf{0.105}& \textbf{0.050}& \textbf{0.048}& \textbf{0.060}& \textbf{0.065}& \textbf{0.103}& \textbf{0.065}& \textbf{0.043}& \textbf{0.038}& \textbf{0.041}& \textbf{0.079}\\
125 & 175& 0.046& 0.058& 0.065& 0.063& 0.101& 0.056& 0.056& 0.056& 0.059& 0.095& 0.073& 0.045& 0.046& 0.047& 0.079\\
\midrule
175 & 25& 0.066& 0.154& 0.241& 0.312& 0.751& 0.043& 0.108& 0.175& 0.258& 0.695& 0.052& 0.058& 0.077& 0.097& 0.490\\
175 & 75& 0.051& 0.070& 0.096& 0.116& 0.292& 0.049& 0.054& 0.078& 0.100& 0.272& 0.064& 0.038& 0.051& 0.055& 0.193\\
175 & 125& 0.050& 0.060& 0.075& 0.088& 0.167& 0.053& 0.048& 0.060& 0.078& 0.162& 0.068& 0.046& 0.039& 0.044& 0.122\\
175 & 175& \textbf{0.048}& \textbf{0.049}& \textbf{0.059}& \textbf{0.066}& \textbf{0.105}& \textbf{0.054}& \textbf{0.052}& \textbf{0.053}& \textbf{0.057}& \textbf{0.101}& \textbf{0.069}& \textbf{0.043}& \textbf{0.041}& \textbf{0.040}& \textbf{0.083}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.048}& \textbf{0.068}& \textbf{0.077}& \textbf{0.086}& \textbf{0.089}& \textbf{0.070}& \textbf{0.058}& \textbf{0.069}& \textbf{0.073}& \textbf{0.079}& \textbf{0.109}& \textbf{0.053}& \textbf{0.048}& \textbf{0.047}& \textbf{0.060}\\
25 & 75& 0.078& 0.083& 0.067& 0.062& 0.080& 0.129& 0.085& 0.064& 0.059& 0.077& 0.147& 0.080& 0.057& 0.056& 0.063\\
25 & 125& 0.091& 0.110& 0.085& 0.074& 0.065& 0.166& 0.121& 0.090& 0.072& 0.062& 0.161& 0.112& 0.079& 0.073& 0.054\\
25 & 175& 0.113& 0.126& 0.098& 0.078& 0.044& 0.172& 0.149& 0.108& 0.082& 0.046& 0.178& 0.148& 0.120& 0.086& 0.049\\
\midrule
75 & 25& 0.060& 0.126& 0.178& 0.235& 0.579& 0.074& 0.099& 0.144& 0.202& 0.548& 0.116& 0.077& 0.096& 0.109& 0.394\\
75 & 75& \textbf{0.054}& \textbf{0.062}& \textbf{0.067}& \textbf{0.075}& \textbf{0.099}& \textbf{0.084}& \textbf{0.059}& \textbf{0.061}& \textbf{0.073}& \textbf{0.095}& \textbf{0.124}& \textbf{0.058}& \textbf{0.050}& \textbf{0.042}& \textbf{0.081}\\
75 & 125& 0.053& 0.065& 0.070& 0.067& 0.080& 0.098& 0.065& 0.066& 0.065& 0.068& 0.132& 0.073& 0.053& 0.054& 0.065\\
75 & 175& 0.065& 0.084& 0.079& 0.075& 0.062& 0.103& 0.083& 0.086& 0.071& 0.053& 0.136& 0.080& 0.074& 0.068& 0.048\\
\midrule
125 & 25& 0.059& 0.145& 0.215& 0.276& 0.757& 0.074& 0.106& 0.168& 0.221& 0.712& 0.133& 0.086& 0.101& 0.126& 0.555\\
125 & 75& 0.051& 0.072& 0.088& 0.101& 0.233& 0.093& 0.060& 0.074& 0.094& 0.213& 0.118& 0.053& 0.059& 0.059& 0.168\\
125 & 125& \textbf{0.049}& \textbf{0.059}& \textbf{0.063}& \textbf{0.071}& \textbf{0.089}& \textbf{0.094}& \textbf{0.055}& \textbf{0.058}& \textbf{0.062}& \textbf{0.093}& \textbf{0.118}& \textbf{0.058}& \textbf{0.046}& \textbf{0.048}& \textbf{0.067}\\
125 & 175& 0.053& 0.062& 0.066& 0.063& 0.082& 0.098& 0.067& 0.067& 0.060& 0.071& 0.134& 0.065& 0.057& 0.055& 0.064\\
\midrule
175 & 25& 0.065& 0.139& 0.221& 0.301& 0.836& 0.074& 0.106& 0.179& 0.257& 0.791& 0.123& 0.086& 0.101& 0.129& 0.631\\
175 & 75& 0.057& 0.071& 0.087& 0.116& 0.330& 0.087& 0.066& 0.084& 0.097& 0.313& 0.123& 0.059& 0.057& 0.065& 0.232\\
175 & 125& 0.054& 0.070& 0.074& 0.083& 0.161& 0.084& 0.057& 0.069& 0.077& 0.163& 0.124& 0.063& 0.050& 0.046& 0.116\\
175 & 175& \textbf{0.053}& \textbf{0.054}& \textbf{0.064}& \textbf{0.072}& \textbf{0.092}& \textbf{0.091}& \textbf{0.059}& \textbf{0.065}& \textbf{0.062}& \textbf{0.082}& \textbf{0.129}& \textbf{0.063}& \textbf{0.052}& \textbf{0.051}& \textbf{0.072}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.095& 0.091& 0.091& 0.077& 0.073& 0.091& 0.088& 0.080& 0.072& 0.054& 0.064& 0.058& 0.062& 0.057& 0.049\\
25 & 125& 0.115& 0.153& 0.134& 0.112& 0.105& 0.119& 0.138& 0.123& 0.109& 0.087& 0.073& 0.081& 0.074& 0.081& 0.070\\
25 & 175& 0.133& 0.175& 0.174& 0.140& 0.115& 0.130& 0.175& 0.160& 0.135& 0.102& 0.086& 0.108& 0.106& 0.090& 0.088\\
\midrule
75 & 25& 0.042& 0.087& 0.115& 0.149& 0.509& 0.046& 0.072& 0.113& 0.132& 0.473& 0.045& 0.062& 0.079& 0.107& 0.410\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.050& 0.074& 0.063& 0.066& 0.055& 0.063& 0.053& 0.059& 0.055& 0.046& 0.057& 0.059& 0.056& 0.061& 0.053\\
75 & 175& 0.066& 0.092& 0.080& 0.084& 0.066& 0.071& 0.075& 0.086& 0.075& 0.050& 0.059& 0.057& 0.070& 0.077& 0.051\\
\midrule
125 & 25& 0.046& 0.094& 0.129& 0.179& 0.704& 0.039& 0.085& 0.119& 0.149& 0.646& 0.041& 0.061& 0.087& 0.099& 0.568\\
125 & 75& 0.044& 0.056& 0.070& 0.077& 0.142& 0.045& 0.049& 0.058& 0.074& 0.126& 0.049& 0.050& 0.064& 0.055& 0.110\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.051& 0.062& 0.068& 0.058& 0.064& 0.057& 0.066& 0.057& 0.050& 0.050& 0.054& 0.058& 0.062& 0.053& 0.050\\
\midrule
175 & 25& 0.052& 0.091& 0.135& 0.170& 0.761& 0.033& 0.080& 0.128& 0.183& 0.737& 0.043& 0.065& 0.085& 0.115& 0.663\\
175 & 75& 0.045& 0.053& 0.062& 0.065& 0.197& 0.048& 0.050& 0.062& 0.073& 0.192& 0.044& 0.048& 0.054& 0.063& 0.179\\
175 & 125& 0.048& 0.057& 0.057& 0.057& 0.084& 0.047& 0.049& 0.056& 0.059& 0.092& 0.041& 0.050& 0.049& 0.058& 0.089\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.095& 0.091& 0.091& 0.077& 0.073& 0.091& 0.088& 0.080& 0.072& 0.054& 0.064& 0.058& 0.062& 0.057& 0.049\\
25 & 125& 0.115& 0.153& 0.134& 0.112& 0.105& 0.119& 0.138& 0.123& 0.109& 0.087& 0.073& 0.081& 0.074& 0.081& 0.070\\
25 & 175& 0.133& 0.175& 0.174& 0.140& 0.115& 0.130& 0.175& 0.160& 0.135& 0.102& 0.086& 0.108& 0.106& 0.090& 0.088\\
\midrule
75 & 25& 0.042& 0.087& 0.115& 0.149& 0.509& 0.046& 0.072& 0.113& 0.132& 0.473& 0.045& 0.062& 0.079& 0.107& 0.410\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.050& 0.074& 0.063& 0.066& 0.055& 0.063& 0.053& 0.059& 0.055& 0.046& 0.057& 0.059& 0.056& 0.061& 0.053\\
75 & 175& 0.066& 0.092& 0.080& 0.084& 0.066& 0.071& 0.075& 0.086& 0.075& 0.050& 0.059& 0.057& 0.070& 0.077& 0.051\\
\midrule
125 & 25& 0.046& 0.094& 0.129& 0.179& 0.704& 0.039& 0.085& 0.119& 0.149& 0.646& 0.041& 0.061& 0.087& 0.099& 0.568\\
125 & 75& 0.044& 0.056& 0.070& 0.077& 0.142& 0.045& 0.049& 0.058& 0.074& 0.126& 0.049& 0.050& 0.064& 0.055& 0.110\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.051& 0.062& 0.068& 0.058& 0.064& 0.057& 0.066& 0.057& 0.050& 0.050& 0.054& 0.058& 0.062& 0.053& 0.050\\
\midrule
175 & 25& 0.052& 0.091& 0.135& 0.170& 0.761& 0.033& 0.080& 0.128& 0.183& 0.737& 0.043& 0.065& 0.085& 0.115& 0.663\\
175 & 75& 0.045& 0.053& 0.062& 0.065& 0.197& 0.048& 0.050& 0.062& 0.073& 0.192& 0.044& 0.048& 0.054& 0.063& 0.179\\
175 & 125& 0.048& 0.057& 0.057& 0.057& 0.084& 0.047& 0.049& 0.056& 0.059& 0.092& 0.041& 0.050& 0.049& 0.058& 0.089\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.089& 0.076& 0.073& 0.059& 0.057& 0.103& 0.085& 0.078& 0.068& 0.048& 0.079& 0.082& 0.071& 0.069& 0.061\\
25 & 125& 0.104& 0.117& 0.105& 0.090& 0.080& 0.138& 0.140& 0.117& 0.106& 0.074& 0.089& 0.122& 0.105& 0.098& 0.088\\
25 & 175& 0.129& 0.144& 0.138& 0.103& 0.089& 0.149& 0.176& 0.153& 0.130& 0.089& 0.106& 0.164& 0.157& 0.127& 0.112\\
\midrule
75 & 25& 0.053& 0.095& 0.129& 0.162& 0.522& 0.043& 0.074& 0.114& 0.138& 0.480& 0.044& 0.066& 0.108& 0.140& 0.421\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.048& 0.065& 0.058& 0.064& 0.047& 0.063& 0.054& 0.058& 0.057& 0.045& 0.058& 0.065& 0.064& 0.063& 0.051\\
75 & 175& 0.065& 0.085& 0.070& 0.075& 0.053& 0.072& 0.075& 0.086& 0.074& 0.047& 0.062& 0.076& 0.081& 0.079& 0.056\\
\midrule
125 & 25& 0.056& 0.111& 0.149& 0.200& 0.714& 0.033& 0.088& 0.122& 0.157& 0.658& 0.046& 0.082& 0.127& 0.151& 0.587\\
125 & 75& 0.048& 0.063& 0.070& 0.079& 0.135& 0.042& 0.052& 0.057& 0.074& 0.128& 0.045& 0.048& 0.066& 0.067& 0.119\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.056& 0.060& 0.056& 0.057& 0.056& 0.054& 0.067& 0.056& 0.050& 0.051& 0.059& 0.056& 0.062& 0.058& 0.052\\
\midrule
175 & 25& 0.060& 0.112& 0.151& 0.209& 0.781& 0.031& 0.078& 0.130& 0.186& 0.744& 0.036& 0.074& 0.112& 0.151& 0.691\\
175 & 75& 0.049& 0.062& 0.059& 0.072& 0.200& 0.044& 0.049& 0.060& 0.070& 0.195& 0.040& 0.045& 0.062& 0.066& 0.196\\
175 & 125& 0.049& 0.066& 0.055& 0.061& 0.085& 0.046& 0.048& 0.057& 0.057& 0.093& 0.047& 0.051& 0.045& 0.051& 0.093\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.077& 0.050& 0.040& 0.033& 0.025& 0.095& 0.067& 0.054& 0.041& 0.021& 0.080& 0.073& 0.064& 0.063& 0.038\\
25 & 125& 0.093& 0.074& 0.060& 0.039& 0.021& 0.130& 0.102& 0.071& 0.058& 0.018& 0.087& 0.105& 0.089& 0.091& 0.044\\
25 & 175& 0.112& 0.089& 0.070& 0.046& 0.018& 0.137& 0.134& 0.092& 0.064& 0.016& 0.103& 0.146& 0.138& 0.105& 0.052\\
\midrule
75 & 25& 0.062& 0.110& 0.154& 0.192& 0.572& 0.047& 0.097& 0.135& 0.163& 0.536& 0.040& 0.068& 0.097& 0.137& 0.424\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.049& 0.051& 0.048& 0.041& 0.041& 0.065& 0.058& 0.059& 0.046& 0.035& 0.063& 0.060& 0.057& 0.065& 0.044\\
75 & 175& 0.063& 0.069& 0.052& 0.049& 0.034& 0.071& 0.078& 0.074& 0.049& 0.031& 0.063& 0.070& 0.076& 0.081& 0.043\\
\midrule
125 & 25& 0.067& 0.135& 0.185& 0.239& 0.765& 0.039& 0.101& 0.152& 0.204& 0.714& 0.043& 0.074& 0.120& 0.134& 0.599\\
125 & 75& 0.057& 0.064& 0.072& 0.081& 0.159& 0.041& 0.048& 0.059& 0.077& 0.143& 0.047& 0.043& 0.071& 0.060& 0.126\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.058& 0.053& 0.051& 0.044& 0.048& 0.053& 0.059& 0.050& 0.049& 0.044& 0.059& 0.056& 0.064& 0.056& 0.047\\
\midrule
175 & 25& 0.067& 0.135& 0.206& 0.266& 0.830& 0.029& 0.100& 0.166& 0.247& 0.801& 0.030& 0.075& 0.101& 0.133& 0.684\\
175 & 75& 0.055& 0.064& 0.071& 0.086& 0.229& 0.044& 0.055& 0.071& 0.082& 0.227& 0.042& 0.049& 0.055& 0.064& 0.197\\
175 & 125& 0.054& 0.062& 0.063& 0.067& 0.087& 0.042& 0.049& 0.054& 0.062& 0.104& 0.050& 0.055& 0.043& 0.047& 0.090\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.077& 0.050& 0.040& 0.033& 0.025& 0.095& 0.067& 0.054& 0.041& 0.021& 0.080& 0.073& 0.064& 0.063& 0.038\\
25 & 125& 0.093& 0.074& 0.060& 0.039& 0.021& 0.130& 0.102& 0.071& 0.058& 0.018& 0.087& 0.105& 0.089& 0.091& 0.044\\
25 & 175& 0.112& 0.089& 0.070& 0.046& 0.018& 0.137& 0.134& 0.092& 0.064& 0.016& 0.103& 0.146& 0.138& 0.105& 0.052\\
\midrule
75 & 25& 0.062& 0.110& 0.154& 0.192& 0.572& 0.047& 0.097& 0.135& 0.163& 0.536& 0.040& 0.068& 0.097& 0.137& 0.424\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.049& 0.051& 0.048& 0.041& 0.041& 0.065& 0.058& 0.059& 0.046& 0.035& 0.063& 0.060& 0.057& 0.065& 0.044\\
75 & 175& 0.063& 0.069& 0.052& 0.049& 0.034& 0.071& 0.078& 0.074& 0.049& 0.031& 0.063& 0.070& 0.076& 0.081& 0.043\\
\midrule
125 & 25& 0.067& 0.135& 0.185& 0.239& 0.765& 0.039& 0.101& 0.152& 0.204& 0.714& 0.043& 0.074& 0.120& 0.134& 0.599\\
125 & 75& 0.057& 0.064& 0.072& 0.081& 0.159& 0.041& 0.048& 0.059& 0.077& 0.143& 0.047& 0.043& 0.071& 0.060& 0.126\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.058& 0.053& 0.051& 0.044& 0.048& 0.053& 0.059& 0.050& 0.049& 0.044& 0.059& 0.056& 0.064& 0.056& 0.047\\
\midrule
175 & 25& 0.067& 0.135& 0.206& 0.266& 0.830& 0.029& 0.100& 0.166& 0.247& 0.801& 0.030& 0.075& 0.101& 0.133& 0.684\\
175 & 75& 0.055& 0.064& 0.071& 0.086& 0.229& 0.044& 0.055& 0.071& 0.082& 0.227& 0.042& 0.049& 0.055& 0.064& 0.197\\
175 & 125& 0.054& 0.062& 0.063& 0.067& 0.087& 0.042& 0.049& 0.054& 0.062& 0.104& 0.050& 0.055& 0.043& 0.047& 0.090\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.059& 0.051& 0.035& 0.033& 0.020& 0.080& 0.066& 0.055& 0.046& 0.018& 0.068& 0.071& 0.062& 0.066& 0.044\\
25 & 125& 0.065& 0.074& 0.055& 0.042& 0.022& 0.104& 0.097& 0.073& 0.064& 0.020& 0.077& 0.106& 0.091& 0.092& 0.058\\
25 & 175& 0.076& 0.084& 0.062& 0.051& 0.023& 0.104& 0.126& 0.097& 0.072& 0.025& 0.085& 0.141& 0.140& 0.113& 0.074\\
\midrule
75 & 25& 0.057& 0.097& 0.152& 0.188& 0.577& 0.051& 0.088& 0.127& 0.167& 0.544& 0.044& 0.060& 0.084& 0.126& 0.425\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.049& 0.044& 0.051& 0.042& 0.039& 0.057& 0.052& 0.059& 0.053& 0.037& 0.063& 0.056& 0.061& 0.063& 0.050\\
75 & 175& 0.055& 0.061& 0.057& 0.052& 0.037& 0.062& 0.072& 0.074& 0.058& 0.037& 0.063& 0.068& 0.077& 0.076& 0.049\\
\midrule
125 & 25& 0.074& 0.124& 0.182& 0.223& 0.764& 0.041& 0.102& 0.146& 0.195& 0.711& 0.042& 0.063& 0.108& 0.125& 0.582\\
125 & 75& 0.054& 0.062& 0.072& 0.074& 0.149& 0.044& 0.055& 0.058& 0.081& 0.132& 0.045& 0.039& 0.066& 0.060& 0.110\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.057& 0.052& 0.052& 0.044& 0.052& 0.047& 0.063& 0.055& 0.053& 0.046& 0.052& 0.055& 0.061& 0.052& 0.044\\
\midrule
175 & 25& 0.065& 0.125& 0.196& 0.260& 0.826& 0.036& 0.091& 0.148& 0.241& 0.800& 0.036& 0.064& 0.091& 0.125& 0.687\\
175 & 75& 0.052& 0.061& 0.070& 0.087& 0.208& 0.050& 0.055& 0.063& 0.083& 0.213& 0.041& 0.046& 0.054& 0.064& 0.185\\
175 & 125& 0.045& 0.060& 0.065& 0.065& 0.084& 0.053& 0.050& 0.051& 0.064& 0.099& 0.051& 0.052& 0.045& 0.050& 0.089\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.059& 0.045& 0.040& 0.049& 0.050& 0.066& 0.048& 0.042& 0.044& 0.044& 0.052& 0.053& 0.055& 0.056& 0.059\\
25 & 125& 0.059& 0.041& 0.033& 0.038& 0.052& 0.075& 0.049& 0.034& 0.041& 0.051& 0.055& 0.056& 0.049& 0.052& 0.064\\
25 & 175& 0.062& 0.044& 0.042& 0.037& 0.053& 0.079& 0.052& 0.039& 0.035& 0.049& 0.057& 0.058& 0.050& 0.047& 0.061\\
\midrule
75 & 25& 0.060& 0.080& 0.091& 0.074& 0.131& 0.051& 0.068& 0.061& 0.072& 0.132& 0.045& 0.060& 0.062& 0.059& 0.096\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.056& 0.051& 0.053& 0.035& 0.051& 0.046& 0.049& 0.042& 0.038& 0.046& 0.049& 0.055& 0.042& 0.043& 0.041\\
75 & 175& 0.059& 0.056& 0.042& 0.037& 0.043& 0.051& 0.043& 0.039& 0.040& 0.045& 0.048& 0.058& 0.051& 0.044& 0.046\\
\midrule
125 & 25& 0.055& 0.075& 0.096& 0.095& 0.178& 0.054& 0.074& 0.090& 0.087& 0.160& 0.040& 0.052& 0.067& 0.070& 0.124\\
125 & 75& 0.046& 0.051& 0.057& 0.059& 0.073& 0.049& 0.053& 0.051& 0.066& 0.077& 0.042& 0.047& 0.057& 0.056& 0.068\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.050& 0.042& 0.048& 0.046& 0.052& 0.055& 0.051& 0.050& 0.039& 0.053& 0.046& 0.052& 0.047& 0.046& 0.048\\
\midrule
175 & 25& 0.062& 0.091& 0.096& 0.121& 0.192& 0.047& 0.075& 0.091& 0.107& 0.160& 0.052& 0.062& 0.071& 0.075& 0.120\\
175 & 75& 0.046& 0.052& 0.060& 0.077& 0.086& 0.048& 0.056& 0.064& 0.075& 0.083& 0.046& 0.048& 0.062& 0.063& 0.063\\
175 & 125& 0.048& 0.051& 0.056& 0.062& 0.063& 0.047& 0.049& 0.053& 0.063& 0.059& 0.052& 0.048& 0.050& 0.060& 0.051\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.071& 0.036& 0.025& 0.022& 0.055& 0.090& 0.052& 0.038& 0.029& 0.049& 0.069& 0.064& 0.056& 0.053& 0.057\\
25 & 125& 0.078& 0.041& 0.028& 0.018& 0.049& 0.116& 0.073& 0.032& 0.026& 0.048& 0.076& 0.087& 0.058& 0.050& 0.060\\
25 & 175& 0.093& 0.053& 0.029& 0.014& 0.043& 0.123& 0.091& 0.037& 0.024& 0.039& 0.089& 0.112& 0.089& 0.058& 0.065\\
\midrule
75 & 25& 0.062& 0.105& 0.147& 0.183& 0.332& 0.050& 0.092& 0.113& 0.154& 0.316& 0.042& 0.061& 0.077& 0.096& 0.220\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.047& 0.042& 0.047& 0.040& 0.045& 0.060& 0.050& 0.051& 0.041& 0.044& 0.059& 0.060& 0.052& 0.055& 0.050\\
75 & 175& 0.052& 0.051& 0.043& 0.036& 0.039& 0.065& 0.058& 0.044& 0.038& 0.045& 0.065& 0.065& 0.062& 0.065& 0.043\\
\midrule
125 & 25& 0.068& 0.135& 0.190& 0.253& 0.461& 0.044& 0.109& 0.145& 0.185& 0.412& 0.046& 0.072& 0.097& 0.113& 0.280\\
125 & 75& 0.053& 0.065& 0.071& 0.080& 0.108& 0.050& 0.055& 0.066& 0.075& 0.107& 0.048& 0.046& 0.062& 0.068& 0.085\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.051& 0.053& 0.048& 0.047& 0.046& 0.055& 0.058& 0.048& 0.044& 0.047& 0.058& 0.054& 0.061& 0.056& 0.045\\
\midrule
175 & 25& 0.069& 0.158& 0.220& 0.263& 0.540& 0.038& 0.104& 0.165& 0.224& 0.488& 0.036& 0.071& 0.094& 0.112& 0.342\\
175 & 75& 0.053& 0.071& 0.086& 0.091& 0.159& 0.046& 0.051& 0.074& 0.086& 0.154& 0.047& 0.047& 0.059& 0.063& 0.127\\
175 & 125& 0.054& 0.061& 0.065& 0.071& 0.083& 0.048& 0.046& 0.057& 0.066& 0.084& 0.050& 0.055& 0.047& 0.050& 0.073\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc|ccccc|ccccc}
\toprule
\toprule
&       & \multicolumn{5}{c|}{$h=1$}            & \multicolumn{5}{c|}{$h=3$}            & \multicolumn{5}{c}{$h=12$} \\
\cmidrule{3-17}          &       & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c|}{$P$}              & \multicolumn{5}{c}{$P$} \\
$R$   & $\widetilde{R}$ & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000  & 25    & 75    & 125   & 175   & 1000 \\
\midrule
25 & 25& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
25 & 75& 0.080& 0.062& 0.039& 0.027& 0.044& 0.097& 0.073& 0.047& 0.035& 0.047& 0.082& 0.075& 0.059& 0.060& 0.051\\
25 & 125& 0.096& 0.081& 0.052& 0.033& 0.029& 0.131& 0.108& 0.064& 0.044& 0.033& 0.090& 0.106& 0.082& 0.076& 0.044\\
25 & 175& 0.116& 0.096& 0.061& 0.034& 0.018& 0.139& 0.133& 0.081& 0.048& 0.021& 0.107& 0.140& 0.123& 0.089& 0.039\\
\midrule
75 & 25& 0.056& 0.106& 0.153& 0.180& 0.425& 0.047& 0.086& 0.127& 0.155& 0.386& 0.042& 0.065& 0.097& 0.123& 0.298\\
75 & 75& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
75 & 125& 0.048& 0.054& 0.055& 0.039& 0.036& 0.067& 0.058& 0.055& 0.041& 0.035& 0.052& 0.062& 0.053& 0.062& 0.039\\
75 & 175& 0.060& 0.068& 0.057& 0.042& 0.026& 0.072& 0.073& 0.072& 0.045& 0.021& 0.059& 0.070& 0.075& 0.076& 0.029\\
\midrule
125 & 25& 0.059& 0.127& 0.183& 0.230& 0.649& 0.034& 0.096& 0.138& 0.191& 0.589& 0.046& 0.071& 0.105& 0.132& 0.483\\
125 & 75& 0.052& 0.062& 0.069& 0.074& 0.162& 0.045& 0.054& 0.062& 0.080& 0.140& 0.051& 0.044& 0.062& 0.061& 0.134\\
125 & 125& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
125 & 175& 0.054& 0.051& 0.051& 0.045& 0.043& 0.050& 0.060& 0.054& 0.047& 0.039& 0.058& 0.055& 0.061& 0.058& 0.048\\
\midrule
175 & 25& 0.062& 0.133& 0.192& 0.244& 0.742& 0.036& 0.091& 0.148& 0.227& 0.688& 0.037& 0.067& 0.095& 0.126& 0.539\\
175 & 75& 0.054& 0.067& 0.072& 0.083& 0.232& 0.046& 0.057& 0.068& 0.083& 0.221& 0.040& 0.044& 0.054& 0.064& 0.182\\
175 & 125& 0.052& 0.066& 0.062& 0.060& 0.101& 0.044& 0.048& 0.052& 0.065& 0.101& 0.046& 0.049& 0.046& 0.044& 0.085\\
175 & 175& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}& \textbf{0.050}\\
\midrule
\bottomrule
\bottomrule
\end{tabular}
